On moves between branched coverings of S^3: The case of four sheets

A combinatorial presentation of closed orientable 3-manifolds as bi-tricolored links is given together with two versions of a calculus via moves to manipulate bi-tricolored links without changing the represented manifold. That is, we provide a finite set of moves sufficient to relate any two manifestations of the same 3-manifold as a simple 4-sheeted branched covering of S^3.

==> (inline-0) <==
\begin{pspicture}(-.5,0)(5,5)
%\psgrid(5,5)
 \psdots(0,4)(.5,4)(1,4)(1.5,4)(2,4)(2.5,4)(4,4)(4.5,4)
        (0,1)(.5,1)(1,1)(1.5,1)(2,1)(2.5,1)(4,1)(4.5,1)
   \psline(1,4)(1,1)
   \psline(1.5,4)(1.5,1)
   \psline(2,4)(2,1)
   \psline(2.5,4)(2.5,1)
   \psline(4,4)(4,1)
   \psline(4.5,4)(4.5,1)
 \psline(0,4)(0,2.75)
 \psline(0,2.25)(0,1)
 \psline(0.5,4)(0.5,2.75)
 \psline(0.5,2.25)(0.5,1)
  \psline(0,2.75)(.5,2.25)
  \psline(.5,2.75)(.3,2.55)
  \psline(.2,2.44)(0,2.25)
           \psframe(-.3,0)(4.8,1)
           \psframe(-.3,4)(4.8,5)
    \rput(0,4.3){12}
 \rput(0.5,4.3){12}
 \rput(1,4.3){14}
 \rput(1.5,4.3){14}
 \rput(2,4.3){23}
 \rput(2.5,4.3){23}
 \rput(4,4.3){23}
 \rput(4.5,4.3){23}
                   \rput(3.2,4.3){23's}
 \rput(0,.7){12}
 \rput(0.5,.7){12}
 \rput(1,.7){14}
 \rput(1.5,.7){14}
 \rput(2,.7){23}
 \rput(2.5,.7){23}
 \rput(4,.7){23}
 \rput(4.5,.7){23}
                   \rput(3.2,.7){23's}
  \psdots[dotsize=0.1](3,4)(3.3,4)(3.6,4)(3,1)(3.3,1)(3.6,1)
                      (3,2.5)(3.3,2.5)(3.6,2.5)
     \rput(2.5,4.8){$\tau$}
     \rput(2.5,.2){$\tau'$}
\end{pspicture}
\hspace{2cm}
\begin{pspicture}(-1,-1)(5,5)
 \psdots(-.5,4)(0,4)(1,4)(1.5,4)(2,4)(2.5,4)(4,4)(4.5,4)
        (-.5,0)(0,0)(1,0)(1.5,0)(2,0)(2.5,0)(4,0)(4.5,0)
   \psline(1,4)(1,0)
   \psline(1.5,4)(1.5,0)
   \psline(2,4)(2,0)
   \psline(2.5,4)(2.5,0)
   \psline(4,4)(4,0)
   \psline(4.5,4)(4.5,0)
 \psline(-.5,4)(-.5,2.75)
 \psline(-.5,2.25)(-.5,0)
 \psline(0,4)(0,2.75)
 \psline(0,2.25)(0,0)
  \psline(-.5,2.75)(0,2.25)
  \psline(0,2.75)(-.2,2.55)
  \psline(-.3,2.44)(-.5,2.25)
           \psframe(-.8,-1)(4.8,0)
           \psframe(-.8,4)(4.8,5)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,3.5)(.1,3.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,.4)(1.1,.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,1.39)(.1,1.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,1)(.1,1.2)
  \psline[linearc=.25](1,.6)(-.4,.6)(.7,2)(.7,2.5)
  \psline[linearc=.35](1,.4)(-.6,.4)(.3,2)(.3,2.5)
  \psarc(.5,2.5){.2}{0}{180}
  \psarc(.5,3){.2}{180}{360}
  \psline(.3,3)(0,3.5)
  \psline(.7,3)(0,3.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,.5)(.1,.9)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,.3)(.1,.5)
 \psline(0,1)(0,0)
    \rput(-.5,4.3){12}
 \rput(0,4.3){12}
 \rput(1,4.3){14}
 \rput(1.5,4.3){14}
 \rput(2,4.3){23}
 \rput(2.5,4.3){23}
 \rput(4,4.3){23}
 \rput(4.5,4.3){23}
                   \rput(3.2,4.3){23's}
 \rput(-.5,-.3){12}
 \rput(0,-.3){12}
 \rput(1,-.3){14}
 \rput(1.5,-.3){14}
 \rput(2,-.3){23}
 \rput(2.5,-.3){23}
 \rput(4,-.3){23}
 \rput(4.5,-.3){23}
                   \rput(3.2,-.3){23's}
  \psdots[dotsize=0.1](3,4)(3.3,4)(3.6,4)(3,0)(3.3,0)(3.6,0)
                      (3,2)(3.3,2)(3.6,2)
     \rput(2.5,4.8){$\tau$}
     \rput(2.5,-.8){$\tau'$}
    \rput(.7,1.6){24}
%\psgrid
\end{pspicture}
\begin{pspicture}(-1,-1)(5,5)
 \psdots(-.5,4)(0,4)(1,4)(1.5,4)(2,4)(2.5,4)(4,4)(4.5,4)
        (-.5,0)(0,0)(1,0)(1.5,0)(2,0)(2.5,0)(4,0)(4.5,0)
   \psline(1,4)(1,0)
   \psline(1.5,4)(1.5,0)
   \psline(2,4)(2,0)
   \psline(2.5,4)(2.5,0)
   \psline(4,4)(4,0)
   \psline(4.5,4)(4.5,0)
 \psline(-.5,4)(-.5,2.75)
 \psline(-.5,2.25)(-.5,0)
 \psline(0,4)(0,2.75)
 \psline(0,2.25)(0,0)
  \psline(-.5,2.75)(0,2.25)
  \psline(0,2.75)(-.2,2.55)
  \psline(-.3,2.44)(-.5,2.25)
           \psframe(-.8,-1)(4.8,0)
           \psframe(-.8,4)(4.8,5)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,3.5)(.1,3.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,.4)(1.1,.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,1.39)(.1,1.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,1)(.1,1.2)
  \psline[linearc=.25](1,.6)(-.4,.6)(.7,2)(.7,2.5)
  \psline[linearc=.35](1,.4)(-.6,.4)(.3,2)(.3,2.5)
 \psline(.3,3)(.3,2.5) \psline(.7,3)(.7,2.5)
  \psline(.3,3)(0,3.5)
  \psline(.7,3)(0,3.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,.5)(.1,.9)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,.3)(.1,.5)
 \psline(0,1)(0,0)
    \rput(-.5,4.3){12}
 \rput(0,4.3){12}
 \rput(1,4.3){14}
 \rput(1.5,4.3){14}
 \rput(2,4.3){23}
 \rput(2.5,4.3){23}
 \rput(4,4.3){23}
 \rput(4.5,4.3){23}
                   \rput(3.2,4.3){23's}
 \rput(-.5,-.3){12}
 \rput(0,-.3){12}
 \rput(1,-.3){14}
 \rput(1.5,-.3){14}
 \rput(2,-.3){23}
 \rput(2.5,-.3){23}
 \rput(4,-.3){23}
 \rput(4.5,-.3){23}
                   \rput(3.2,-.3){23's}
  \psdots[dotsize=0.1](3,4)(3.3,4)(3.6,4)(3,0)(3.3,0)(3.6,0)
                      (3,2)(3.3,2)(3.6,2)
     \rput(2.5,4.8){$\tau$}
     \rput(2.5,-.8){$\tau'$}
    \rput(.7,1.6){24}
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.2,2.3)(.4,2.5)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.6,2.3)(.8,2.5)
  \psellipse(.5,2.5)(.4,.15)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.22,2.5)(.38,2.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.62,2.5)(.78,2.7)
\psline(.3,2.8)(.3,2.55)
\psline(.7,2.8)(.7,2.55)
% \psgrid
\end{pspicture}
\hspace{2cm}
\begin{pspicture}(-1,-1)(5,5)
 \psdots(-.5,4)(0,4)(1,4)(1.5,4)(2,4)(2.5,4)(4,4)(4.5,4)
        (-.5,0)(0,0)(1,0)(1.5,0)(2,0)(2.5,0)(4,0)(4.5,0)
   \psline(1,4)(1,0)
   \psline(1.5,4)(1.5,0)
   \psline(2,4)(2,0)
   \psline(2.5,4)(2.5,0)
   \psline(4,4)(4,0)
   \psline(4.5,4)(4.5,0)
 \psline(-.5,4)(-.5,2.75)
 \psline(-.5,2.25)(-.5,0)
 \psline(0,4)(0,2.75)
 \psline(0,2.25)(0,0)
  \psline(-.5,2.75)(0,2.25)
  \psline(0,2.75)(-.2,2.55)
  \psline(-.3,2.44)(-.5,2.25)
           \psframe(-.8,-1)(4.8,0)
           \psframe(-.8,4)(4.8,5)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,3.5)(.1,3.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,.4)(1.1,.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,1.39)(.1,1.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,1)(.1,1.2)
  \psline[linearc=.25](1,.6)(-.4,.6)(.7,2)(.7,2.5)
  \psline[linearc=.35](1,.4)(-.6,.4)(.3,2)(.3,2.5)
 \psline(.3,3)(.3,2.5) \psline(.7,3)(.7,2.5)
  \psline(.3,3)(0,3.5)
  \psline(.7,3)(0,3.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,.5)(.1,.9)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,.3)(.1,.5)
 \psline(0,1)(0,0)
    \rput(-.5,4.3){12}
 \rput(0,4.3){12}
 \rput(1,4.3){14}
 \rput(1.5,4.3){14}
 \rput(2,4.3){23}
 \rput(2.5,4.3){23}
 \rput(4,4.3){23}
 \rput(4.5,4.3){23}
                   \rput(3.2,4.3){23's}
 \rput(-.5,-.3){12}
 \rput(0,-.3){12}
 \rput(1,-.3){14}
 \rput(1.5,-.3){14}
 \rput(2,-.3){23}
 \rput(2.5,-.3){23}
 \rput(4,-.3){23}
 \rput(4.5,-.3){23}
                   \rput(3.2,-.3){23's}
  \psdots[dotsize=0.1](3,4)(3.3,4)(3.6,4)(3,0)(3.3,0)(3.6,0)
                      (3,2)(3.3,2)(3.6,2)
     \rput(2.5,4.8){$\tau$}
     \rput(2.5,-.8){$\tau'$}
    \rput(.7,1.6){24}
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.2,2.3)(.4,2.5)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.6,2.3)(.8,2.5)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.8,2.3)(1.1,2.5)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.3,2.3)(1.6,2.5)
  \psellipse(.9,2.5)(.8,.15)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.22,2.5)(.38,2.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.62,2.5)(.78,2.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,2.5)(1.1,2.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.4,2.5)(1.6,2.7)
\psline(.3,2.8)(.3,2.55)
\psline(.7,2.8)(.7,2.55) \psline(1,2.8)(1,2.55) \psline(1.5,2.8)(1.5,2.55)
 \rput(1.8,2.7){14}
% \psgrid
\end{pspicture}
\begin{pspicture}(-1,-1)(5,5)
 \psdots(-.5,4)(0,4)(1,4)(1.5,4)(2,4)(2.5,4)(4,4)(4.5,4)
        (-.5,0)(0,0)(1,0)(1.5,0)(2,0)(2.5,0)(4,0)(4.5,0)
   \psline(1,4)(1,0)
   \psline(1.5,4)(1.5,0)
   \psline(2,4)(2,0)
   \psline(2.5,4)(2.5,0)
   \psline(4,4)(4,0)
   \psline(4.5,4)(4.5,0)
 \psline(-.5,4)(-.5,2.75)
 \psline(-.5,2.25)(-.5,0)
 \psline(0,4)(0,2.75)
 \psline(0,2.25)(0,0)
  \psline(-.5,2.75)(0,2.25)
  \psline(0,2.75)(-.2,2.55)
  \psline(-.3,2.44)(-.5,2.25)
           \psframe(-.8,-1)(4.8,0)
           \psframe(-.8,4)(4.8,5)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,3.5)(.1,3.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,.4)(1.1,.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,1.39)(.1,1.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,1)(.1,1.2)
  \psline[linearc=.25](1,.6)(-.4,.6)(.7,2)(.7,2.5)
  \psline[linearc=.35](1,.4)(-.6,.4)(.3,2)(.3,2.5)
 \psline(.3,3)(.3,2.5) \psline(.7,3)(.7,2.5)
  \psline(.3,3)(0,3.5)
  \psline(.7,3)(0,3.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,.5)(.1,.9)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,.3)(.1,.5)
 \psline(0,1)(0,0)
    \rput(-.5,4.3){12}
 \rput(0,4.3){12}
 \rput(1,4.3){14}
 \rput(1.5,4.3){14}
 \rput(2,4.3){23}
 \rput(2.5,4.3){23}
 \rput(4,4.3){23}
 \rput(4.5,4.3){23}
                   \rput(3.2,4.3){23's}
 \rput(-.5,-.3){12}
 \rput(0,-.3){12}
 \rput(1,-.3){14}
 \rput(1.5,-.3){14}
 \rput(2,-.3){23}
 \rput(2.5,-.3){23}
 \rput(4,-.3){23}
 \rput(4.5,-.3){23}
                   \rput(3.2,-.3){23's}
  \psdots[dotsize=0.1](3,4)(3.3,4)(3.6,4)(3,0)(3.3,0)(3.6,0)
                      (3,2)(3.3,2)(3.6,2)
     \rput(2.5,4.8){$\tau$}
     \rput(2.5,-.8){$\tau'$}
    \rput(.7,1.6){24}
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.2,2.3)(.4,2.5)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.6,2.3)(.8,2.5)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.8,2.3)(1.1,2.5)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.3,2.3)(1.6,2.5)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.8,2.3)(2.1,2.5)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.3,2.3)(2.6,2.5)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](3.8,2.3)(4.1,2.5)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](4.3,2.3)(4.6,2.5)
  \psellipse(2.45,2.5)(2.28,.15)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.22,2.5)(.38,2.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.62,2.5)(.78,2.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,2.5)(1.1,2.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.4,2.5)(1.6,2.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.9,2.5)(2.1,2.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.4,2.5)(2.6,2.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](3.9,2.5)(4.1,2.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](4.4,2.5)(4.6,2.7)
\psline(.3,2.8)(.3,2.55)
\psline(.7,2.8)(.7,2.55) \psline(1,2.8)(1,2.55) \psline(1.5,2.8)(1.5,2.55)
\psline(2,2.8)(2,2.55)
\psline(2.5,2.8)(2.5,2.55) \psline(4,2.8)(4,2.55) \psline(4.5,2.8)(4.5,2.55)
 \rput(4.9,2.7){14}
% \psgrid
\end{pspicture}
\hspace{2cm}
\begin{pspicture}(-1,-1)(5,5)
 \psdots(-.5,4)(0,4)(1,4)(1.5,4)(2,4)(2.5,4)(4,4)(4.5,4)
        (-.5,0)(0,0)(1,0)(1.5,0)(2,0)(2.5,0)(4,0)(4.5,0)
   \psline(1,4)(1,0)
   \psline(1.5,4)(1.5,0)
   \psline(2,4)(2,0)
   \psline(2.5,4)(2.5,0)
   \psline(4,4)(4,0)
   \psline(4.5,4)(4.5,0)
 \psline(-.5,4)(-.5,2.75)
 \psline(-.5,2.25)(-.5,0)
 \psline(0,4)(0,2.75)
 \psline(0,2.25)(0,0)
  \psline(-.5,2.75)(0,2.25)
  \psline(0,2.75)(-.2,2.55)
  \psline(-.3,2.44)(-.5,2.25)
           \psframe(-.8,-1)(4.8,0)
           \psframe(-.8,4)(4.8,5)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,3.5)(.1,3.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,.4)(1.1,.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,1.39)(.1,1.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,1)(.1,1.2)
  \psline[linearc=.25](1,.6)(-.4,.6)(.7,2)(.7,2.5)
  \psline[linearc=.35](1,.4)(-.6,.4)(.3,2)(.3,2.5)
 \psline(.3,3)(.3,2.5) \psline(.7,3)(.7,2.5)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,.5)(.1,.9)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,.3)(.1,.5)
 \psline(0,1)(0,0)
    \rput(-.5,4.3){24}
 \rput(0,4.3){24}
 \rput(1,4.3){14}
 \rput(1.5,4.3){14}
 \rput(2,4.3){23}
 \rput(2.5,4.3){23}
 \rput(4,4.3){23}
 \rput(4.5,4.3){23}
                   \rput(3.2,4.3){23's}
 \rput(-.5,-.3){12}
 \rput(0,-.3){12}
 \rput(1,-.3){14}
 \rput(1.5,-.3){14}
 \rput(2,-.3){23}
 \rput(2.5,-.3){23}
 \rput(4,-.3){23}
 \rput(4.5,-.3){23}
                   \rput(3.2,-.3){23's}
  \psdots[dotsize=0.1](3,4)(3.3,4)(3.6,4)(3,0)(3.3,0)(3.6,0)
                      (3,2)(3.3,2)(3.6,2)
     \rput(2.5,4.8){$\tau$}
     \rput(2.5,-.8){$\tau'$}
    \rput(.7,1.6){24}
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.55,2.8)(-.35,3)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.15,2.8)(.05,3)
 \psellipse(-.25,3)(.4,.15)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.59,3)(-.41,3.2)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,3)(.08,3.2)
  \psline(.3,3)(0,3.5)
  \psline(.7,3)(0,3.7)
 \psline(-.5,3.4)(-.5,3) \psline(0,3.3)(0,3)
       \rput(-.9,3){14}
% \psgrid
\end{pspicture}
\begin{pspicture}(-1,-1)(5,5)
 \psdots(-.5,4)(0,4)(1,4)(1.5,4)(2,4)(2.5,4)(4,4)(4.5,4)
        (-.5,0)(0,0)(1,0)(1.5,0)(2,0)(2.5,0)(4,0)(4.5,0)
   \psline(1,4)(1,0)
   \psline(1.5,4)(1.5,0)
   \psline(2,4)(2,0)
   \psline(2.5,4)(2.5,0)
   \psline(4,4)(4,0)
   \psline(4.5,4)(4.5,0)
 \psline(-.5,4)(-.5,3.4)
 \psline(-.5,2.25)(-.5,0)
 \psline(0,4)(0,3.4)
 \psline(0,2.25)(0,0)
  \psline(-.5,2.75)(0,2.25)
  \psline(0,2.75)(-.2,2.55)
  \psline(-.3,2.44)(-.5,2.25)
           \psframe(-.8,-1)(4.8,0)
           \psframe(-.8,4)(4.8,5)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,3.5)(.1,3.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,.4)(1.1,.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,1.39)(.1,1.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,1)(.1,1.2)
  \psline[linearc=.25](1,.6)(-.4,.6)(.7,2)(.7,2.5)
  \psline[linearc=.35](1,.4)(-.6,.4)(.3,2)(.3,2.5)
 \psline(.3,3)(.3,2.5) \psline(.7,3)(.7,2.5)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,.5)(.1,.9)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,.3)(.1,.5)
 \psline(0,1)(0,0)
    \rput(-.5,4.3){24}
 \rput(0,4.3){24}
 \rput(1,4.3){14}
 \rput(1.5,4.3){14}
 \rput(2,4.3){23}
 \rput(2.5,4.3){23}
 \rput(4,4.3){23}
 \rput(4.5,4.3){23}
                   \rput(3.2,4.3){23's}
 \rput(-.5,-.3){12}
 \rput(0,-.3){12}
 \rput(1,-.3){14}
 \rput(1.5,-.3){14}
 \rput(2,-.3){23}
 \rput(2.5,-.3){23}
 \rput(4,-.3){23}
 \rput(4.5,-.3){23}
                   \rput(3.2,-.3){23's}
  \psdots[dotsize=0.1](3,4)(3.3,4)(3.6,4)(3,0)(3.3,0)(3.6,0)
                      (3,2)(3.3,2)(3.6,2)
     \rput(2.5,4.8){$\tau$}
     \rput(2.5,-.8){$\tau'$}
    \rput(.7,1.6){24}
  \psline(.3,3)(0,3.5)
  \psline(.7,3)(0,3.7)
        %\psgrid
   \psarc(-.25,3.4){.25}{180}{360}
   \psarc(-.25,2.75){.25}{0}{180}
\end{pspicture}
\hspace{2cm}
\begin{pspicture}(-1,-1)(5,5)
 \psdots(-.5,4)(0,4)(1,4)(1.5,4)(2,4)(2.5,4)(4,4)(4.5,4)
        (-.5,0)(0,0)(1,0)(1.5,0)(2,0)(2.5,0)(4,0)(4.5,0)
   \psline(1,4)(1,0)
   \psline(1.5,4)(1.5,0)
   \psline(2,4)(2,0)
   \psline(2.5,4)(2.5,0)
   \psline(4,4)(4,0)
   \psline(4.5,4)(4.5,0)
 \psline(-.5,4)(-.5,3.4)
 \psline(-.5,2.25)(-.5,0)
 \psline(0,4)(0,3.4)
 \psline(0,2.25)(0,0)
                \psframe(-.8,-1)(4.8,0)
           \psframe(-.8,4)(4.8,5)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,3.5)(.1,3.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,.4)(1.1,.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,1.39)(.1,1.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,1)(.1,1.2)
  \psline[linearc=.25](1,.6)(-.4,.6)(.7,2)(.7,2.5)
  \psline[linearc=.35](1,.4)(-.6,.4)(.3,2)(.3,2.5)
 \psline(.3,3)(.3,2.5) \psline(.7,3)(.7,2.5)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,.5)(.1,.9)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,.3)(.1,.5)
 \psline(0,1)(0,0)
    \rput(-.5,4.3){24}
 \rput(0,4.3){24}
 \rput(1,4.3){14}
 \rput(1.5,4.3){14}
 \rput(2,4.3){23}
 \rput(2.5,4.3){23}
 \rput(4,4.3){23}
 \rput(4.5,4.3){23}
                   \rput(3.2,4.3){23's}
 \rput(-.5,-.3){12}
 \rput(0,-.3){12}
 \rput(1,-.3){14}
 \rput(1.5,-.3){14}
 \rput(2,-.3){23}
 \rput(2.5,-.3){23}
 \rput(4,-.3){23}
 \rput(4.5,-.3){23}
                   \rput(3.2,-.3){23's}
  \psdots[dotsize=0.1](3,4)(3.3,4)(3.6,4)(3,0)(3.3,0)(3.6,0)
                      (3,2)(3.3,2)(3.6,2)
     \rput(2.5,4.8){$\tau$}
     \rput(2.5,-.8){$\tau'$}
    \rput(.7,1.6){24}
  \psline(.3,3)(0,3.5)
  \psline(.7,3)(0,3.7)
    %    \psgrid
   \psarc(-.25,3.4){.25}{180}{360}
   \psarc(-.25,2.25){.25}{0}{180}
\end{pspicture}
\begin{pspicture}(-1,-1)(6.5,6)
 \psdots(-.5,5)(0,5)(1,5)(1.5,5)(2,5)(2.5,5)(3,5)(3.5,5)(5.5,5)(6,5)
        (-.5,0)(0,0)(1,0)(1.5,0)(2,0)(2.5,0)(3,0)(3.5,0)(5.5,0)(6,0)
       \psline(-.5,5)(-.5,4) \psline(-.5,0)(-.5,1)
       \psline(0,5)(0,4) \psline(0,0)(0,1)
       \psline(1,5)(1,4) \psline(1,0)(1,1)
       \psline(1.5,5)(1.5,4) \psline(1.5,0)(1.5,1)
       \psline(2,5)(2,4) \psline(2,0)(2,1)
       \psline(2.5,5)(2.5,4) \psline(2.5,0)(2.5,1)
       \psline(3,5)(3,4) \psline(3,0)(3,1)
       \psline(3.5,5)(3.5,4) \psline(3.5,0)(3.5,1)
       \psline(5.5,5)(5.5,4) \psline(5.5,0)(5.5,1)
       \psline(6,5)(6,4) \psline(6,0)(6,1)
   \psline(-.5,4)(-.5,1)
   \psline(0,4)(0,1)
   \psline(3,4)(3,1)
   \psline(3.5,4)(3.5,1)
   \psline(5.5,4)(5.5,1)
   \psline(6,4)(6,1)
  \psline(1,4)(2,2.5)
  \psline(1.5,4)(2.5,2.5)
  \psline(1,2.5)(2,1)
  \psline(1.5,2.5)(2.5,1)
   \psline(1,2.5)(1.4,3.1)
   \psline(1.6,3.4)(1.7,3.55)
   \psline(1.85,3.755)(2,4)
    \psline(1.5,2.5)(1.7,2.8)
    \psline(1.85,3.025)(1.95,3.175)
    \psline(2.05,3.325)(2.5,4)
    \psline(2,2.5)(1.8,2.2)
    \psline(1.65,1.975)(1.56,1.84)
    \psline(1.4,1.6)(1,1)
    \psline(2.5,2.5)(2.1,1.9)
    \psline(1.9,1.6)(1.8,1.45)
    \psline(1.7,1.3)(1.5,1)
           \psframe(-.8,-1)(6.3,0)
           \psframe(-.8,5)(6.3,6)
 \rput(-.5,5.3){14}
 \rput(0,5.3){14}
 \rput(1,5.3){12}
 \rput(1.5,5.3){12}
 \rput(2,5.3){23}
 \rput(2.5,5.3){23}
 \rput(3,5.3){23}
 \rput(3.5,5.3){23}
 \rput(5.5,5.3){23}
 \rput(6,5.3){23}
                   \rput(4.35,5.3){23's}
 \rput(-.5,-.3){14}
 \rput(0,-.3){14}
 \rput(1,-.3){12}
 \rput(1.5,-.3){12}
 \rput(2,-.3){23}
 \rput(2.5,-.3){23}
 \rput(3,-.3){23}
 \rput(3.5,-.3){23}
 \rput(5.5,-.3){23}
 \rput(6,-.3){23}
                   \rput(4.35,-.3){23's}
  \psdots[dotsize=0.1](4.2,5)(4.5,5)(4.8,5)(4.2,0)(4.5,0)(4.8,0)
                      (4.2,2.5)(4.5,2.5)(4.8,2.5)
     \rput(2.7,5.8){$\tau$}
     \rput(2.7,-.8){$\tau'$}
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,4.5)(1.1,4.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,.4)(1.1,.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,1.39)(.1,1.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,1)(.1,1.2)
  \psline[linearc=.25](1,.6)(-.4,.6)(.7,2)(.7,2.5)
  \psline[linearc=.35](1,.4)(-.6,.4)(.3,2)(.3,2.5)
 \psline(.3,3)(.3,2.5) \psline(.7,3)(.7,2.5)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,.5)(.1,.9)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,.3)(.1,.5)
 \psline(0,1)(0,0)
 \psline[linearc=.25](1,4.7)(.3,4.7)(.3,3)
 \psline[linearc=.25](1,4.5)(.7,4.5)(.7,3)
       \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.2,2.3)(.4,2.5)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.6,2.3)(.8,2.5)
  \psellipse(.5,2.5)(.4,.15)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.22,2.5)(.38,2.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.62,2.5)(.78,2.7)
\psline(.3,2.8)(.3,2.55)
\psline(.7,2.8)(.7,2.55)
 \rput(.7,1.6){24}
%  \psgrid
\end{pspicture}
\hspace{2cm}
\begin{pspicture}(-1,-1)(6.5,6)
 \psdots(-.5,5)(0,5)(1,5)(1.5,5)(2,5)(2.5,5)(3,5)(3.5,5)(5.5,5)(6,5)
        (-.5,0)(0,0)(1,0)(1.5,0)(2,0)(2.5,0)(3,0)(3.5,0)(5.5,0)(6,0)
       \psline(-.5,5)(-.5,4) \psline(-.5,0)(-.5,1)
       \psline(0,5)(0,4) \psline(0,0)(0,1)
       \psline(1,5)(1,4) \psline(1,0)(1,1)
       \psline(1.5,5)(1.5,4) \psline(1.5,0)(1.5,1)
       \psline(2,5)(2,4) \psline(2,0)(2,1)
       \psline(2.5,5)(2.5,4) \psline(2.5,0)(2.5,1)
       \psline(3,5)(3,4) \psline(3,0)(3,1)
       \psline(3.5,5)(3.5,4) \psline(3.5,0)(3.5,1)
       \psline(5.5,5)(5.5,4) \psline(5.5,0)(5.5,1)
       \psline(6,5)(6,4) \psline(6,0)(6,1)
   \psline(-.5,4)(-.5,1)
   \psline(0,4)(0,1)
   \psline(3,4)(3,1)
   \psline(3.5,4)(3.5,1)
   \psline(5.5,4)(5.5,1)
   \psline(6,4)(6,1)
  \psline(1,4)(2,2.5)
  \psline(1.5,4)(2.5,2.5)
  \psline(1,2.5)(2,1)
  \psline(1.5,2.5)(2.5,1)
   \psline(1,2.5)(1.4,3.1)
   \psline(1.6,3.4)(1.7,3.55)
   \psline(1.85,3.755)(2,4)
    \psline(1.5,2.5)(1.7,2.8)
    \psline(1.85,3.025)(1.95,3.175)
    \psline(2.05,3.325)(2.5,4)
    \psline(2,2.5)(1.8,2.2)
    \psline(1.65,1.975)(1.56,1.84)
    \psline(1.4,1.6)(1,1)
    \psline(2.5,2.5)(2.1,1.9)
    \psline(1.9,1.6)(1.8,1.45)
    \psline(1.7,1.3)(1.5,1)
           \psframe(-.8,-1)(6.3,0)
           \psframe(-.8,5)(6.3,6)
 \rput(-.5,5.3){14}
 \rput(0,5.3){14}
 \rput(1,5.3){12}
 \rput(1.5,5.3){12}
 \rput(2,5.3){23}
 \rput(2.5,5.3){23}
 \rput(3,5.3){23}
 \rput(3.5,5.3){23}
 \rput(5.5,5.3){23}
 \rput(6,5.3){23}
                   \rput(4.35,5.3){23's}
 \rput(-.5,-.3){14}
 \rput(0,-.3){14}
 \rput(1,-.3){12}
 \rput(1.5,-.3){12}
 \rput(2,-.3){23}
 \rput(2.5,-.3){23}
 \rput(3,-.3){23}
 \rput(3.5,-.3){23}
 \rput(5.5,-.3){23}
 \rput(6,-.3){23}
                   \rput(4.35,-.3){23's}
  \psdots[dotsize=0.1](4.2,5)(4.5,5)(4.8,5)(4.2,0)(4.5,0)(4.8,0)
                      (4.2,2.5)(4.5,2.5)(4.8,2.5)
     \rput(2.7,5.8){$\tau$}
     \rput(2.7,-.8){$\tau'$}
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,4.5)(1.1,4.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,.4)(1.1,.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,1.39)(.1,1.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,1)(.1,1.2)
  \psline[linearc=.25](1,.6)(-.4,.6)(.7,2)(.7,2.5)
  \psline[linearc=.35](1,.4)(-.6,.4)(.3,2)(.3,2.5)
 \psline(.3,3)(.3,2.5) \psline(.7,3)(.7,2.5)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,.5)(.1,.9)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,.3)(.1,.5)
 \psline(0,1)(0,0)
 \psline[linearc=.25](1,4.7)(.3,4.7)(.3,3)
 \psline[linearc=.25](1,4.5)(.7,4.5)(.7,3)
       \psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.6,2.3)(.4,2.5)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.6,2.3)(.8,2.5)
  \psellipse(.1,2.5)(.8,.15)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.22,2.5)(.38,2.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.62,2.5)(.78,2.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.6,2.5)(-.4,2.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,2.5)(.1,2.8)
 \psline(.3,2.8)(.3,2.55)
\psline(.7,2.8)(.7,2.55) \psline(-.5,3)(-.5,2.55) \psline(0,3)(0,2.55)
 \rput(.7,1.6){24}
 \rput(-.9,2.5){14}
  %\psgrid
\end{pspicture}
\begin{pspicture}(-1,-1)(6.5,6)
 \psdots(-.5,5)(0,5)(1,5)(1.5,5)(2,5)(2.5,5)(3,5)(3.5,5)(5.5,5)(6,5)
        (-.5,0)(0,0)(1,0)(1.5,0)(2,0)(2.5,0)(3,0)(3.5,0)(5.5,0)(6,0)
       \psline(-.5,5)(-.5,4) \psline(-.5,0)(-.5,1)
       \psline(0,5)(0,4) \psline(0,0)(0,1)
       \psline(1,5)(1,4) \psline(1,0)(1,1)
       \psline(1.5,5)(1.5,4) \psline(1.5,0)(1.5,1)
       \psline(2,5)(2,4) \psline(2,0)(2,1)
       \psline(2.5,5)(2.5,4) \psline(2.5,0)(2.5,1)
       \psline(3,5)(3,4) \psline(3,0)(3,1)
       \psline(3.5,5)(3.5,4) \psline(3.5,0)(3.5,1)
       \psline(5.5,5)(5.5,4) \psline(5.5,0)(5.5,1)
       \psline(6,5)(6,4) \psline(6,0)(6,1)
   \psline(-.5,4)(-.5,1)
   \psline(0,4)(0,1)
   \psline(3,4)(3,1)
   \psline(3.5,4)(3.5,1)
   \psline(5.5,4)(5.5,1)
   \psline(6,4)(6,1)
  \psline(1,4)(2,2.5)
  \psline(1.5,4)(2.5,2.5)
  \psline(1,2.5)(2,1)
  \psline(1.5,2.5)(2.5,1)
   \psline(1,2.5)(1.4,3.1)
   \psline(1.6,3.4)(1.7,3.55)
   \psline(1.85,3.755)(2,4)
    \psline(1.5,2.5)(1.7,2.8)
    \psline(1.85,3.025)(1.95,3.175)
    \psline(2.05,3.325)(2.5,4)
    \psline(2,2.5)(1.8,2.2)
    \psline(1.65,1.975)(1.56,1.84)
    \psline(1.4,1.6)(1,1)
    \psline(2.5,2.5)(2.1,1.9)
    \psline(1.9,1.6)(1.8,1.45)
    \psline(1.7,1.3)(1.5,1)
           \psframe(-.8,-1)(6.3,0)
           \psframe(-.8,5)(6.3,6)
 \rput(-.5,5.3){14}
 \rput(0,5.3){14}
 \rput(1,5.3){24}
 \rput(1.5,5.3){24}
 \rput(2,5.3){23}
 \rput(2.5,5.3){23}
 \rput(3,5.3){23}
 \rput(3.5,5.3){23}
 \rput(5.5,5.3){23}
 \rput(6,5.3){23}
                   \rput(4.35,5.3){23's}
 \rput(-.5,-.3){14}
 \rput(0,-.3){14}
 \rput(1,-.3){12}
 \rput(1.5,-.3){12}
 \rput(2,-.3){23}
 \rput(2.5,-.3){23}
 \rput(3,-.3){23}
 \rput(3.5,-.3){23}
 \rput(5.5,-.3){23}
 \rput(6,-.3){23}
                   \rput(4.35,-.3){23's}
  \psdots[dotsize=0.1](4.2,5)(4.5,5)(4.8,5)(4.2,0)(4.5,0)(4.8,0)
                      (4.2,2.5)(4.5,2.5)(4.8,2.5)
     \rput(2.7,5.8){$\tau$}
     \rput(2.7,-.8){$\tau'$}
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,4.5)(1.1,4.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,.4)(1.1,.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,1.39)(.1,1.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,1)(.1,1.2)
  \psline[linearc=.25](1,.6)(-.4,.6)(.7,2)(.7,2.5)
  \psline[linearc=.35](1,.4)(-.6,.4)(.3,2)(.3,2.5)
 \psline(.3,3)(.3,2.5) \psline(.7,3)(.7,2.5)
  %\psgrid
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,.5)(.1,.9)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,.3)(.1,.5)
 \psline(0,1)(0,0)
 \psline[linearc=.25](1,4.7)(.3,4.7)(.3,3)
 \psline[linearc=.25](1,4.5)(.7,4.5)(.7,3)
       \psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.7,2.3)(2.9,2.8)
\psline(1.8,2.8)(2.3,2.8) \psline(1.86,2.3)(2.36,2.3)
 \rput(.7,1.6){24}
 \end{pspicture}
\hspace{2cm}
\begin{pspicture}(-1,-1)(6.5,6)
 \psdots(-.5,5)(0,5)(1,5)(1.5,5)(2,5)(2.5,5)(3,5)(3.5,5)(5.5,5)(6,5)
        (-.5,0)(0,0)(1,0)(1.5,0)(2,0)(2.5,0)(3,0)(3.5,0)(5.5,0)(6,0)
       \psline(-.5,5)(-.5,4) \psline(-.5,0)(-.5,1)
       \psline(0,5)(0,4) \psline(0,0)(0,1)
       \psline(1,5)(1,4) \psline(1,0)(1,1)
       \psline(1.5,5)(1.5,4) \psline(1.5,0)(1.5,1)
       \psline(2,5)(2,4) \psline(2,0)(2,1)
       \psline(2.5,5)(2.5,4) \psline(2.5,0)(2.5,1)
       \psline(3,5)(3,4) \psline(3,0)(3,1)
       \psline(3.5,5)(3.5,4) \psline(3.5,0)(3.5,1)
       \psline(5.5,5)(5.5,4) \psline(5.5,0)(5.5,1)
       \psline(6,5)(6,4) \psline(6,0)(6,1)
   \psline(-.5,4)(-.5,1)
   \psline(0,4)(0,1)
   \psline(3,4)(3,1)
   \psline(3.5,4)(3.5,1)
   \psline(5.5,4)(5.5,1)
   \psline(6,4)(6,1)
  \psline(1,4)(2,2.5)
  \psline(1.5,4)(2.5,2.5)
  \psline(1,2.5)(2,1)
  \psline(1.5,2.5)(2.5,1)
   \psline(1,2.5)(1.4,3.1)
   \psline(1.6,3.4)(1.7,3.55)
   \psline(1.85,3.755)(2,4)
    \psline(1.5,2.5)(1.7,2.8)
    \psline(1.85,3.025)(1.95,3.175)
    \psline(2.05,3.325)(2.5,4)
    \psline(2,2.5)(1.8,2.2)
    \psline(1.65,1.975)(1.56,1.84)
    \psline(1.4,1.6)(1,1)
    \psline(2.5,2.5)(2.1,1.9)
    \psline(1.9,1.6)(1.8,1.45)
    \psline(1.7,1.3)(1.5,1)
           \psframe(-.8,-1)(6.3,0)
           \psframe(-.8,5)(6.3,6)
 \rput(-.5,5.3){14}
 \rput(0,5.3){14}
 \rput(1,5.3){24}
 \rput(1.5,5.3){24}
 \rput(2,5.3){23}
 \rput(2.5,5.3){23}
 \rput(3,5.3){23}
 \rput(3.5,5.3){23}
 \rput(5.5,5.3){23}
 \rput(6,5.3){23}
                   \rput(4.35,5.3){23's}
 \rput(-.5,-.3){14}
 \rput(0,-.3){14}
 \rput(1,-.3){12}
 \rput(1.5,-.3){12}
 \rput(2,-.3){23}
 \rput(2.5,-.3){23}
 \rput(3,-.3){23}
 \rput(3.5,-.3){23}
 \rput(5.5,-.3){23}
 \rput(6,-.3){23}
                   \rput(4.35,-.3){23's}
  \psdots[dotsize=0.1](4.2,5)(4.5,5)(4.8,5)(4.2,0)(4.5,0)(4.8,0)
                      (4.2,2.5)(4.5,2.5)(4.8,2.5)
     \rput(2.7,5.8){$\tau$}
     \rput(2.7,-.8){$\tau'$}
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,4.5)(1.1,4.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,.4)(1.1,.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,1.39)(.1,1.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,1)(.1,1.2)
  \psline[linearc=.25](1,.6)(-.4,.6)(.7,2)(.7,2.5)
  \psline[linearc=.35](1,.4)(-.6,.4)(.3,2)(.3,2.5)
 \psline(.3,3)(.3,2.2) \psline(.7,3)(.7,2.2)
    \psframe[linecolor=white,fillstyle=solid,fillcolor=white](1,1)(2.5,4)
 \psline(0,1)(0,0)
 \psline[linearc=.25](1,4.7)(.3,4.7)(.3,3)
 \psline[linearc=.25](1,4.5)(.7,4.5)(.7,3)
       \psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.7,2.3)(2.9,2.8)
\psline(2,4.5)(2,1) \psline(2.5,4.5)(2.5,1)
    \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.8,2.3)(1.6,2.5)
  \psellipse(1.25,2.5)(.4,.15)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,2.5)(1.1,2.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.4,2.5)(1.6,2.7)
\psline(.3,2.8)(.3,2.2)
\psline(.7,2.8)(.7,2.2)
 \psline(1,4)(1,2.5) \psline(1,2.3)(1,1)
  \psline(1.5,4)(1.5,2.5) \psline(1.5,2.3)(1.5,1)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,.2)(.1,.8) \psline(0,.8)(0,.2)
 %\psgrid
 \end{pspicture}
\begin{pspicture}(-2,-4)(6.5,5)
 \psdots(-1.5,4)(-1,4)(0,4)(.5,4)(1,4)(1.5,4)(2,4)(2.5,4)(3,4)(3.5,4)(5.5,4)(6,4)
        (-1.5,-3)(-1,-3)(0,-3)(.5,-3)(1,-3)(1.5,-3)(2,-3)(2.5,-3)(3,-3)(3.5,-3)(5.5,-3)(6,-3)
   \psline(0,4)(0,1)
   \psline(0.5,4)(0.5,1)
   \psline(3,4)(3,-3)
   \psline(3.5,4)(3.5,-3)
   \psline(5.5,4)(5.5,-3)
   \psline(6,4)(6,-3)
  \psline(1,4)(2,2.5)
  \psline(1.5,4)(2.5,2.5)
  \psline(1,2.5)(2,1)
  \psline(1.5,2.5)(2.5,1)
   \psline(1,2.5)(1.4,3.1)
   \psline(1.6,3.4)(1.7,3.55)
   \psline(1.85,3.755)(2,4)
    \psline(1.5,2.5)(1.7,2.8)
    \psline(1.85,3.025)(1.95,3.175)
    \psline(2.05,3.325)(2.5,4)
    \psline(2,2.5)(1.8,2.2)
    \psline(1.65,1.975)(1.56,1.84)
    \psline(1.4,1.6)(1,1)
    \psline(2.5,2.5)(2.1,1.9)
    \psline(1.9,1.6)(1.8,1.45)
    \psline(1.7,1.3)(1.5,1)
           \psframe(-1.8,-4)(6.3,-3)
           \psframe(-1.8,4)(6.3,5)
 \rput(-1.5,4.3){14}
 \rput(-1,4.3){14}
 \rput(0,4.3){12}
 \rput(.5,4.3){12}
 \rput(1,4.3){13}
 \rput(1.5,4.3){13}
 \rput(2,4.3){12}
 \rput(2.5,4.3){12}
 \rput(3,4.3){23}
 \rput(3.5,4.3){23}
 \rput(5.5,4.3){23}
 \rput(6,4.3){23}
                   \rput(4.35,4.3){23's}
 \rput(-1.5,-3.3){14}
 \rput(-1,-3.3){14}
 \rput(0,-3.3){12}
 \rput(.5,-3.3){12}
 \rput(1,-3.3){13}
 \rput(1.5,-3.3){13}
 \rput(2,-3.3){12}
 \rput(2.5,-3.3){12}
 \rput(3,-3.3){23}
 \rput(3.5,-3.3){23}
 \rput(5.5,-3.3){23}
 \rput(6,-3.3){23}
                   \rput(4.35,-3.3){23's}
  \psdots[dotsize=0.1](4.2,4)(4.5,4)(4.8,4)(4.2,-3)(4.5,-3)(4.8,-3)
                      (4.2,.5)(4.5,.5)(4.8,.5)
     \rput(2.2,4.8){$\tau$}
     \rput(2.2,-3.8){$\tau'$}
   \psline(0,1)(1,-.5)
  \psline(.5,1)(1.5,-.5)
  \psline(0,-.5)(1,-2)
  \psline(.5,-.5)(1.5,-2)
   \psline(0,-.5)(.4,.1)
   \psline(.6,.4)(.7,.55)
   \psline(.85,.755)(1,1)
    \psline(.5,-.5)(.7,-.2)
    \psline(.85,.025)(.95,.175)
    \psline(1.05,.325)(1.5,1)
    \psline(1,-.5)(.8,-.8)
    \psline(.65,-1.025)(.56,-1.16)
    \psline(.4,-1.4)(0,-2)
    \psline(1.5,-.5)(1.1,-1.1)
    \psline(.9,-1.4)(.8,-1.55)
    \psline(.7,-1.7)(.5,-2)
 \psline(1,-2)(1.5,-2.5)
 \psline(1.5,-2)(1.3,-2.2)
 \psline(1.2,-2.3)(1,-2.5)
   \psline(1,-2.5)(1.5,-3)
   \psline(1.5,-2.5)(1.3,-2.7)
   \psline(1.2,-2.8)(1,-3)
  \psline(0,-2)(0,-3)
  \psline(.5,-2)(.5,-3)
  \psline(2,1)(2,-3)
  \psline(2.5,1)(2.5,-3)
  \psline(-1,4)(-1,-3)
  \psline(-1.5,4)(-1.5,-3)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,3.5)(.1,3.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-1.1,-1.4)(-.9,-1.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-1.1,-1.8)(-.9,-2)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,-2.4)(.1,-2.6)
%\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.6,-2)(-.4,-1.3)
  \psline[linearc=.25](0,-2.4)(-1.4,-2.4)(-.3,-1)(-.3,1.5)
  \psline[linearc=.35](0,-2.6)(-1.6,-2.6)(-.7,-1)(-.7,1.5)
 \psline(-.7,2)(-.7,1.5) \psline(-.3,2)(-.3,1.5)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](-1.07,-2.7)(-.9,-2.2)
%\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.6,-.7)(-.4,-2.5)
 \psline(-1,-2)(-1,-3)
 \psline[linearc=.25](0,3.7)(-.7,3.7)(-.7,2)
 \psline[linearc=.25](0,3.5)(-.3,3.5)(-.3,2)
       \psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.8,1.3)(-.6,1.5)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.4,1.3)(-.2,1.5)
  \psellipse(-.5,1.5)(.4,.15)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.78,1.5)(-.62,1.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.38,1.5)(-.22,1.7)
 \psline(-.7,1.8)(-.7,1.55)
\psline(-.3,1.8)(-.3,1.55)
 \rput(-.3,-1.6){24}
%\psgrid
\end{pspicture}
\begin{pspicture}(-2,-4)(8.5,5)
 \psdots(-1.5,4)(-1,4)(1,4)(1.5,4)(2,4)(2.5,4)(3,4)(3.5,4)(5,4)(5.5,4)(7.5,4)(8,4)
        (-1.5,-3)(-1,-3)(1,-3)(1.5,-3)(2,-3)(2.5,-3)(3,-3)(3.5,-3)(5,-3)(5.5,-3)(7.5,-3)(8,-3)
     \psline(.5,0)(.5,2) \psline(.5,2)(3,2.5)
  \psline(1.5,-.5)(4,0) \psline(4,0)(4,2) \psline(4,2)(3.5,2.5)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.9,-.3)(3.1,0)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2,2.2)(2.2,2.5)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.4,2.2)(2.6,2.57)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.9,-.6)(2.1,-.2)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.3,-.4)(2.55,-.2)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,1.8)(1.1,2.5)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.4,1.8)(1.6,2.7)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.9,1.5)(3.1,)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](3.4,-.4)(3.6,.1)
    \psline(1,4)(1,1)
   \psline(1.5,4)(1.5,1)
   \psline(5,4)(5,-3)
   \psline(5.5,4)(5.5,-3)
   \psline(7.5,4)(7.5,-3)
   \psline(8,4)(8,-3)
  \psline(2,4)(3,2.5)
  \psline(2.5,4)(3.5,2.5)
  \psline(2,2.5)(3,1)
  \psline(2.5,2.5)(3.5,1)
   \psline(2,2.5)(2.4,3.1)
   \psline(2.6,3.4)(2.7,3.55)
   \psline(2.85,3.755)(3,4)
    \psline(2.5,2.5)(2.7,2.8)
    \psline(2.85,3.025)(2.95,3.175)
    \psline(3.05,3.325)(3.5,4)
    \psline(3,2.5)(2.8,2.2)
    \psline(2.65,1.975)(2.56,1.84)
    \psline(2.4,1.6)(2,1)
    \psline(3.5,2.5)(3.1,1.9)
    \psline(2.9,1.6)(2.8,1.45)
    \psline(2.7,1.3)(2.5,1)
           \psframe(-1.8,-4)(8.3,-3)
           \psframe(-1.8,4)(8.3,5)
 \rput(-1.5,4.3){14}
 \rput(-1,4.3){14}
 \rput(1,4.3){24}
 \rput(1.5,4.3){24}
 \rput(2,4.3){34}
 \rput(2.5,4.3){34}
 \rput(3,4.3){24}
 \rput(3.5,4.3){24}
 \rput(5,4.3){23}
 \rput(5.5,4.3){23}
 \rput(7.5,4.3){23}
 \rput(8,4.3){23}
                   \rput(6.35,4.3){23's}
 \rput(-1.5,-3.3){14}
 \rput(-1,-3.3){14}
 \rput(1,-3.3){12}
 \rput(1.5,-3.3){12}
 \rput(2,-3.3){13}
 \rput(2.5,-3.3){13}
 \rput(3,-3.3){12}
 \rput(3.5,-3.3){12}
 \rput(5,-3.3){23}
 \rput(5.5,-3.3){23}
 \rput(7.5,-3.3){23}
 \rput(8,-3.3){23}
                   \rput(6.35,-3.3){23's}
  \psdots[dotsize=0.1](6.2,4)(6.5,4)(6.8,4)(6.2,-3)(6.5,-3)(6.8,-3)
                      (6.2,.5)(6.5,.5)(6.8,.5)
     \rput(2.2,4.8){$\tau$}
     \rput(2.2,-3.8){$\tau'$}
   \psline(1,1)(2,-.5)
  \psline(1.5,1)(2.5,-.5)
   \psline(1.5,-.5)(2.5,-2)
   \psline(1,-.5)(1.4,.1)
   \psline(1.6,.4)(1.7,.55)
   \psline(1.85,.755)(2,1)
    \psline(1.5,-.5)(1.7,-.2)
    \psline(1.85,.025)(1.95,.175)
    \psline(2.05,.325)(2.5,1)
    \psline(2,-.5)(1.8,-.8)
    \psline(1.65,-1.025)(1.56,-1.16)
    \psline(1.4,-1.4)(1,-2)
    \psline(2.5,-.5)(2.1,-1.1)
    \psline(1.9,-1.4)(1.8,-1.55)
    \psline(1.7,-1.7)(1.5,-2)
 \psline(2,-2)(2.5,-2.5)
 \psline(2.5,-2)(2.3,-2.2)
 \psline(2.2,-2.3)(2,-2.5)
   \psline(2,-2.5)(2.5,-3)
   \psline(2.5,-2.5)(2.3,-2.7)
   \psline(2.2,-2.8)(2,-3)
  \psline(1,-2)(1,-3)
  \psline(1.5,-2)(1.5,-3)
  \psline(3,1)(3,-3)
  \psline(3.5,1)(3.5,-3)
  \psline(-1,4)(-1,-3)
  \psline(-1.5,4)(-1.5,-3)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,3.5)(1.1,3.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-1.1,-1.4)(-.9,-1.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-1.1,-1.8)(-.9,-2)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,-2.4)(1.1,-2.6)
  \psline[linearc=.25](1,-2.4)(-1.4,-2.4)(-.3,-1)(-.3,1.5)
  \psline[linearc=.35](1,-2.6)(-1.6,-2.6)(-.7,-1)(-.7,1.5)
 \psline(-.7,2)(-.7,1.5) \psline(-.3,2)(-.3,1.5)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](-1.07,-2.7)(-.9,-2.2)
 \psline(-1,-2)(-1,-3)
 \psline[linearc=.25](1,3.7)(-.7,3.7)(-.7,2)
 \psline[linearc=.25](1,3.5)(-.3,3.5)(-.3,2)
\pspolygon[linecolor=white,fillstyle =solid,fillcolor=white](1,-.5)(1.5,-.5)(3.5,2.5)(3,2.5)
 \psline(3.5,2.5)(4,2)
\psline(-.7,1.8)(-.7,1.55) \psline(-.3,1.8)(-.3,1.55)
 \rput(4.6,1.5){14}
 \psline(2,2.5)(3,1) \psline(2.5,2.5)(3.5,1)
 \psline(1,1)(2,-.5) \psline(1.5,1)(2.5,-.5)
 \psline(2,-2)(.5,0)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.4,1.25)(4.1,1.5)
   \psellipse(2.2,1.5)(2.1,.15)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.4,1.5)(.6,1.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,1.5)(1.1,1.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.4,1.5)(1.6,1.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](3.9,1.5)(4.1,1.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.5,1.5)(2.7,1.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.9,1.5)(3.2,1.7)
 \psline(-.3,2)(-.3,1) \psline(-.7,2)(-.7,1)
 \psline(.5,2)(.5,1.5) \psline(.5,1.3)(.5,1.1)
 \psline(1,2)(1,1.5) \psline(1,1.3)(1,1.1)
 \psline(1.5,2)(1.5,1.45) \psline(1.5,1.25)(1.5,1.1)
 \psline(2,2.5)(2.7,1.45) \psline(2.5,2.5)(3.2,1.45)
 \psline(4,2)(4,1.5) \psline(4,1.3)(4,1.1)
\pscircle[linestyle=dotted](.4,1.5){.36} \pscircle[linestyle=dotted](4,1.5){.36}
     % \psgrid
\end{pspicture}
\begin{pspicture}(-2,-4)(8.5,5)
 \psdots(-1.5,4)(-1,4)(1,4)(1.5,4)(2,4)(2.5,4)(3,4)(3.5,4)(5,4)(5.5,4)(7.5,4)(8,4)
        (-1.5,-3)(-1,-3)(1,-3)(1.5,-3)(2,-3)(2.5,-3)(3,-3)(3.5,-3)(5,-3)(5.5,-3)(7.5,-3)(8,-3)
     \psline(.5,0)(.5,2) \psline(.5,2)(3,2.5)
  \psline(1.5,-.5)(4,0) \psline(4,0)(4,2) \psline(4,2)(3.5,2.5)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.9,-.3)(3.1,0)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2,2.2)(2.2,2.5)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.4,2.2)(2.6,2.57)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.9,-.6)(2.1,-.2)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.3,-.4)(2.55,-.2)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,1.8)(1.1,2.5)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.4,1.8)(1.6,2.7)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.9,1.5)(3.1,)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](3.4,-.4)(3.6,.1)
    \psline(1,4)(1,1)
   \psline(1.5,4)(1.5,1)
   \psline(5,4)(5,-3)
   \psline(5.5,4)(5.5,-3)
   \psline(7.5,4)(7.5,-3)
   \psline(8,4)(8,-3)
  \psline(2,4)(3,2.5)
  \psline(2.5,4)(3.5,2.5)
  \psline(2,2.5)(3,1)
  \psline(2.5,2.5)(3.5,1)
   \psline(2,2.5)(2.4,3.1)
   \psline(2.6,3.4)(2.7,3.55)
   \psline(2.85,3.755)(3,4)
    \psline(2.5,2.5)(2.7,2.8)
    \psline(2.85,3.025)(2.95,3.175)
    \psline(3.05,3.325)(3.5,4)
    \psline(3,2.5)(2.8,2.2)
    \psline(2.65,1.975)(2.56,1.84)
    \psline(2.4,1.6)(2,1)
    \psline(3.5,2.5)(3.1,1.9)
    \psline(2.9,1.6)(2.8,1.45)
    \psline(2.7,1.3)(2.5,1)
           \psframe(-1.8,-4)(8.3,-3)
           \psframe(-1.8,4)(8.3,5)
 \rput(-1.5,4.3){14}
 \rput(-1,4.3){14}
 \rput(1,4.3){24}
 \rput(1.5,4.3){24}
 \rput(2,4.3){34}
 \rput(2.5,4.3){34}
 \rput(3,4.3){24}
 \rput(3.5,4.3){24}
 \rput(5,4.3){23}
 \rput(5.5,4.3){23}
 \rput(7.5,4.3){23}
 \rput(8,4.3){23}
                   \rput(6.35,4.3){23's}
 \rput(-1.5,-3.3){14}
 \rput(-1,-3.3){14}
 \rput(1,-3.3){12}
 \rput(1.5,-3.3){12}
 \rput(2,-3.3){13}
 \rput(2.5,-3.3){13}
 \rput(3,-3.3){12}
 \rput(3.5,-3.3){12}
 \rput(5,-3.3){23}
 \rput(5.5,-3.3){23}
 \rput(7.5,-3.3){23}
 \rput(8,-3.3){23}
                   \rput(6.35,-3.3){23's}
  \psdots[dotsize=0.1](6.2,4)(6.5,4)(6.8,4)(6.2,-3)(6.5,-3)(6.8,-3)
                      (6.2,.5)(6.5,.5)(6.8,.5)
     \rput(2.2,4.8){$\tau$}
     \rput(2.2,-3.8){$\tau'$}
   \psline(1,1)(2,-.5)
  \psline(1.5,1)(2.5,-.5)
   \psline(1.5,-.5)(2.5,-2)
   \psline(1,-.5)(1.4,.1)
   \psline(1.6,.4)(1.7,.55)
   \psline(1.85,.755)(2,1)
    \psline(1.5,-.5)(1.7,-.2)
    \psline(1.85,.025)(1.95,.175)
    \psline(2.05,.325)(2.5,1)
    \psline(2,-.5)(1.8,-.8)
    \psline(1.65,-1.025)(1.56,-1.16)
    \psline(1.4,-1.4)(1,-2)
    \psline(2.5,-.5)(2.1,-1.1)
    \psline(1.9,-1.4)(1.8,-1.55)
    \psline(1.7,-1.7)(1.5,-2)
 \psline(2,-2)(2.5,-2.5)
 \psline(2.5,-2)(2.3,-2.2)
 \psline(2.2,-2.3)(2,-2.5)
   \psline(2,-2.5)(2.5,-3)
   \psline(2.5,-2.5)(2.3,-2.7)
   \psline(2.2,-2.8)(2,-3)
  \psline(1,-2)(1,-3)
  \psline(1.5,-2)(1.5,-3)
  \psline(3,1)(3,-3)
  \psline(3.5,1)(3.5,-3)
  \psline(-1,4)(-1,-3)
  \psline(-1.5,4)(-1.5,-3)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,3.5)(1.1,3.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-1.1,-1.4)(-.9,-1.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-1.1,-1.8)(-.9,-2)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,-2.4)(1.1,-2.6)
  \psline[linearc=.25](1,-2.4)(-1.4,-2.4)(-.3,-1)(-.3,1.5)
  \psline[linearc=.35](1,-2.6)(-1.6,-2.6)(-.7,-1)(-.7,1.5)
 \psline(-.7,2)(-.7,1.5) \psline(-.3,2)(-.3,1.5)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](-1.07,-2.7)(-.9,-2.2)
 \psline(-1,-2)(-1,-3)
 \psline[linearc=.25](1,3.7)(-.7,3.7)(-.7,2)
 \psline[linearc=.25](1,3.5)(-.3,3.5)(-.3,2)
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=white](1,-.5)(1.5,-.5)(3.5,2.5)(3,2.5)
 \psline(3.5,2.5)(4,2)
\psline(-.7,1.8)(-.7,1.55) \psline(-.3,1.8)(-.3,1.55)
 \psline(2,2.5)(3,1) \psline(2.5,2.5)(3.5,1)
 \psline(1,1)(2,-.5) \psline(1.5,1)(2.5,-.5)
 \psline(2,-2)(.5,0)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.4,1.25)(4.1,1.5)
   \psellipse(2.2,1.5)(2.1,.15)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.4,1.5)(.6,1.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,1.5)(1.1,1.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.4,1.5)(1.6,1.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](3.9,1.5)(4.1,1.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.5,1.5)(2.7,1.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.9,1.5)(3.2,1.7)
 \psline(-.3,2)(-.3,1) \psline(-.7,2)(-.7,1)
 \psline(.5,2)(.5,1.5) \psline(.5,1.3)(.5,1.1)
 \psline(1,2)(1,1.5) \psline(1,1.3)(1,1.1)
 \psline(1.5,2)(1.5,1.45) \psline(1.5,1.25)(1.5,1.1)
 \psline(2,2.5)(2.7,1.45) \psline(2.5,2.5)(3.2,1.45)
 \psline(4,2)(4,1.5) \psline(4,1.3)(4,1.1)
     %\psgrid
\pscircle[linecolor=white,fillstyle=solid,fillcolor=white](.4,1.5){.36}
\pscircle[linecolor=white,fillstyle=solid,fillcolor=white](4,1.5){.36}
\psline(.5,1.9)(.775,1.4)
\pscircle[linecolor=white,fillstyle=solid,fillcolor=white](.7,1.5){.1}
 \psline(.5,1.12)(.775,1.6)
  \psline(4,1.86)(3.63,1.4)
\pscircle[linecolor=white,fillstyle=solid,fillcolor=white](3.7,1.5){.1}
 \psline(3.63,1.6)(4,1.14)
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=white](3.88,2)(4,2)(2.55,4)(2.38,4)
 \psline(2.5,4)(4,2) \psline(1,4)(5,4)
 \psdots(2.5,4)
 \psframe[linestyle=dotted](.8,1.5)(3.6,1.7)
      \end{pspicture}
\begin{pspicture}(-2,-4)(8.5,5)
 \psdots(-1.5,4)(-1,4)(1,4)(1.5,4)(2,4)(2.5,4)(3,4)(3.5,4)(5,4)(5.5,4)(7.5,4)(8,4)
        (-1.5,-3)(-1,-3)(1,-3)(1.5,-3)(2,-3)(2.5,-3)(3,-3)(3.5,-3)(5,-3)(5.5,-3)(7.5,-3)(8,-3)
     \psline(.5,0)(.5,2) \psline(.5,2)(3,2.5)
  \psline(1.5,-.5)(4,0) \psline(4,0)(4,2) \psline(4,2)(3.5,2.5)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.9,-.3)(3.1,0)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2,2.2)(2.2,2.5)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.4,2.2)(2.6,2.57)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.9,-.6)(2.1,-.2)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.3,-.4)(2.55,-.2)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,1.8)(1.1,2.5)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.4,1.8)(1.6,2.7)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.9,1.5)(3.1,)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](3.4,-.4)(3.6,.1)
    \psline(1,4)(1,1)
   \psline(1.5,4)(1.5,1)
   \psline(5,4)(5,-3)
   \psline(5.5,4)(5.5,-3)
   \psline(7.5,4)(7.5,-3)
   \psline(8,4)(8,-3)
  \psline(2,4)(3,2.5)
  \psline(2.5,4)(3.5,2.5)
  \psline(2,2.5)(3,1)
  \psline(2.5,2.5)(3.5,1)
   \psline(2,2.5)(2.4,3.1)
   \psline(2.6,3.4)(2.7,3.55)
   \psline(2.85,3.755)(3,4)
    \psline(2.5,2.5)(2.7,2.8)
    \psline(2.85,3.025)(2.95,3.175)
    \psline(3.05,3.325)(3.5,4)
    \psline(3,2.5)(2.8,2.2)
    \psline(2.65,1.975)(2.56,1.84)
    \psline(2.4,1.6)(2,1)
    \psline(3.5,2.5)(3.1,1.9)
    \psline(2.9,1.6)(2.8,1.45)
    \psline(2.7,1.3)(2.5,1)
           \psframe(-1.8,-4)(8.3,-3)
           \psframe(-1.8,4)(8.3,5)
 \rput(-1.5,4.3){14}
 \rput(-1,4.3){14}
 \rput(1,4.3){24}
 \rput(1.5,4.3){24}
 \rput(2,4.3){34}
 \rput(2.5,4.3){34}
 \rput(3,4.3){24}
 \rput(3.5,4.3){24}
 \rput(5,4.3){23}
 \rput(5.5,4.3){23}
 \rput(7.5,4.3){23}
 \rput(8,4.3){23}
                   \rput(6.35,4.3){23's}
 \rput(-1.5,-3.3){14}
 \rput(-1,-3.3){14}
 \rput(1,-3.3){12}
 \rput(1.5,-3.3){12}
 \rput(2,-3.3){13}
 \rput(2.5,-3.3){13}
 \rput(3,-3.3){12}
 \rput(3.5,-3.3){12}
 \rput(5,-3.3){23}
 \rput(5.5,-3.3){23}
 \rput(7.5,-3.3){23}
 \rput(8,-3.3){23}
                   \rput(6.35,-3.3){23's}
  \psdots[dotsize=0.1](6.2,4)(6.5,4)(6.8,4)(6.2,-3)(6.5,-3)(6.8,-3)
                      (6.2,.5)(6.5,.5)(6.8,.5)
     \rput(2.2,4.8){$\tau$}
     \rput(2.2,-3.8){$\tau'$}
   \psline(1,1)(2,-.5)
  \psline(1.5,1)(2.5,-.5)
   \psline(1.5,-.5)(2.5,-2)
   \psline(1,-.5)(1.4,.1)
   \psline(1.6,.4)(1.7,.55)
   \psline(1.85,.755)(2,1)
    \psline(1.5,-.5)(1.7,-.2)
    \psline(1.85,.025)(1.95,.175)
    \psline(2.05,.325)(2.5,1)
    \psline(2,-.5)(1.8,-.8)
    \psline(1.65,-1.025)(1.56,-1.16)
    \psline(1.4,-1.4)(1,-2)
    \psline(2.5,-.5)(2.1,-1.1)
    \psline(1.9,-1.4)(1.8,-1.55)
    \psline(1.7,-1.7)(1.5,-2)
 \psline(2,-2)(2.5,-2.5)
 \psline(2.5,-2)(2.3,-2.2)
 \psline(2.2,-2.3)(2,-2.5)
   \psline(2,-2.5)(2.5,-3)
   \psline(2.5,-2.5)(2.3,-2.7)
   \psline(2.2,-2.8)(2,-3)
  \psline(1,-2)(1,-3)
  \psline(1.5,-2)(1.5,-3)
  \psline(3,1)(3,-3)
  \psline(3.5,1)(3.5,-3)
  \psline(-1,4)(-1,-3)
  \psline(-1.5,4)(-1.5,-3)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,3.5)(1.1,3.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-1.1,-1.4)(-.9,-1.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-1.1,-1.8)(-.9,-2)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,-2.4)(1.1,-2.6)
  \psline[linearc=.25](1,-2.4)(-1.4,-2.4)(-.3,-1)(-.3,1.5)
  \psline[linearc=.35](1,-2.6)(-1.6,-2.6)(-.7,-1)(-.7,1.5)
 \psline(-.7,2)(-.7,1.5) \psline(-.3,2)(-.3,1.5)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](-1.07,-2.7)(-.9,-2.2)
 \psline(-1,-2)(-1,-3)
 \psline[linearc=.25](1,3.7)(-.7,3.7)(-.7,2)
 \psline[linearc=.25](1,3.5)(-.3,3.5)(-.3,2)
\pspolygon[linecolor=white,fillstyle =solid,fillcolor=white](1,-.5)(1.5,-.5)(3.5,2.5)(3,2.5)
 \psline(3.5,2.5)(4,2)
\psline(-.7,1.8)(-.7,1.55) \psline(-.3,1.8)(-.3,1.55)
 \rput(4.6,1.5){14}
 \psline(2,2.5)(3,1) \psline(2.5,2.5)(3.5,1)
 \psline(1,1)(2,-.5) \psline(1.5,1)(2.5,-.5)
 \psline(2,-2)(.5,0)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.4,1.25)(4.1,1.5)
   \psellipse(2.2,1.5)(2.1,.15)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.4,1.5)(.6,1.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,1.5)(1.1,1.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.4,1.5)(1.6,1.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](3.9,1.5)(4.1,1.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.5,1.5)(2.7,1.7)
\psframe(2.9,1.5)(3.2,1.7)
 \psline(-.3,2)(-.3,1) \psline(-.7,2)(-.7,1)
 \psline(.5,2)(.5,1.5) \psline(.5,1.3)(.5,1.1)
 \psline(1,2)(1,1.5) \psline(1,1.3)(1,1.1)
 \psline(1.5,2)(1.5,1.45) \psline(1.5,1.25)(1.5,1.1)
 \psline(2,2.5)(2.7,1.45) \psline(2.5,2.5)(3.2,1.45)
 \psline(4,2)(4,1.5) \psline(4,1.3)(4,1.1)
\pscircle[linestyle=dotted](.4,1.5){.36} \pscircle[linestyle=dotted](4,1.5){.36}
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](0,-2)(4.8,3)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2,3)(3.5,4.1)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.9,-3)(2.9,-2)
  \psdots(2,4)(2.5,4)(3,4)(3.5,4)(2,-3)(2.5,-3)
  \psline(1,4)(5,4) \psline(1,-3)(5,-3)
 \psline(2,-3)(4.5,.2)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.2,-2.75)(2.35,-2.5)
   \psline(2.5,-3)(.5,.2)
 \psline(2,4)(4.5,.8)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.2,3.5)(2.4,3.8)
  \psline(2.5,4)(.5,.8)
\psbezier(.5,.8)(.3,0)(4.8,0)(4.5,.8)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.6,.4)(.8,.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](4.2,.4)(4.5,.6)
 \psbezier(.5,.2)(.3,1)(4.8,1)(4.5,.2)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.93,.2)(1.1,.8)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.4,.2)(1.6,.8)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.9,.2)(3.1,.8)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](3.43,.2)(3.6,.8)
 \psline(1,3)(1,1.75)\psline(1,1.4)(1,-.4)\psline(1,-.8)(1,-2)
  \psline(3,4)(3,2.9)\psline(3,2.55)(3,-1.5)\psline(3,-1.9)(3,-2)
 \psline(3.5,4)(3.5,2.3)\psline(3.5,1.9)(3.5,-.9)\psline(3.5,-1.3)(3.5,-2)
 \psline(1.5,3)(1.5,2.6)\psline(1.5,2.2)(1.5,-1.2)\psline(1.5,-1.6)(1.5,-2)
 \rput(1.7,1.6){23}  \rput(2.8,1.6){23}
 \pscircle[linestyle=dotted](.6,.5){.27}
  \pscircle[linestyle=dotted](4.3,.5){.27}
  %           \psgrid
\end{pspicture}
\begin{pspicture}(-2,-4)(8.5,5)
 \psdots(-1.5,4)(-1,4)(1,4)(1.5,4)(2,4)(2.5,4)(3,4)(3.5,4)(5,4)(5.5,4)(7.5,4)(8,4)
        (-1.5,-3)(-1,-3)(1,-3)(1.5,-3)(2,-3)(2.5,-3)(3,-3)(3.5,-3)(5,-3)(5.5,-3)(7.5,-3)(8,-3)
     \psline(.5,0)(.5,2) \psline(.5,2)(3,2.5)
  \psline(1.5,-.5)(4,0) \psline(4,0)(4,2) \psline(4,2)(3.5,2.5)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.9,-.3)(3.1,0)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2,2.2)(2.2,2.5)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.4,2.2)(2.6,2.57)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.9,-.6)(2.1,-.2)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.3,-.4)(2.55,-.2)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,1.8)(1.1,2.5)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.4,1.8)(1.6,2.7)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.9,1.5)(3.1,)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](3.4,-.4)(3.6,.1)
    \psline(1,4)(1,1)
   \psline(1.5,4)(1.5,1)
   \psline(5,4)(5,-3)
   \psline(5.5,4)(5.5,-3)
   \psline(7.5,4)(7.5,-3)
   \psline(8,4)(8,-3)
  \psline(2,4)(3,2.5)
  \psline(2.5,4)(3.5,2.5)
  \psline(2,2.5)(3,1)
  \psline(2.5,2.5)(3.5,1)
   \psline(2,2.5)(2.4,3.1)
   \psline(2.6,3.4)(2.7,3.55)
   \psline(2.85,3.755)(3,4)
    \psline(2.5,2.5)(2.7,2.8)
    \psline(2.85,3.025)(2.95,3.175)
    \psline(3.05,3.325)(3.5,4)
    \psline(3,2.5)(2.8,2.2)
    \psline(2.65,1.975)(2.56,1.84)
    \psline(2.4,1.6)(2,1)
    \psline(3.5,2.5)(3.1,1.9)
    \psline(2.9,1.6)(2.8,1.45)
    \psline(2.7,1.3)(2.5,1)
           \psframe(-1.8,-4)(8.3,-3)
           \psframe(-1.8,4)(8.3,5)
 \rput(-1.5,4.3){14}
 \rput(-1,4.3){14}
 \rput(1,4.3){24}
 \rput(1.5,4.3){24}
 \rput(2,4.3){34}
 \rput(2.5,4.3){34}
 \rput(3,4.3){24}
 \rput(3.5,4.3){24}
 \rput(5,4.3){23}
 \rput(5.5,4.3){23}
 \rput(7.5,4.3){23}
 \rput(8,4.3){23}
                   \rput(6.35,4.3){23's}
 \rput(-1.5,-3.3){14}
 \rput(-1,-3.3){14}
 \rput(1,-3.3){12}
 \rput(1.5,-3.3){12}
 \rput(2,-3.3){13}
 \rput(2.5,-3.3){13}
 \rput(3,-3.3){12}
 \rput(3.5,-3.3){12}
 \rput(5,-3.3){23}
 \rput(5.5,-3.3){23}
 \rput(7.5,-3.3){23}
 \rput(8,-3.3){23}
                   \rput(6.35,-3.3){23's}
  \psdots[dotsize=0.1](6.2,4)(6.5,4)(6.8,4)(6.2,-3)(6.5,-3)(6.8,-3)
                      (6.2,.5)(6.5,.5)(6.8,.5)
     \rput(2.2,4.8){$\tau$}
     \rput(2.2,-3.8){$\tau'$}
   \psline(1,1)(2,-.5)
  \psline(1.5,1)(2.5,-.5)
   \psline(1.5,-.5)(2.5,-2)
   \psline(1,-.5)(1.4,.1)
   \psline(1.6,.4)(1.7,.55)
   \psline(1.85,.755)(2,1)
    \psline(1.5,-.5)(1.7,-.2)
    \psline(1.85,.025)(1.95,.175)
    \psline(2.05,.325)(2.5,1)
    \psline(2,-.5)(1.8,-.8)
    \psline(1.65,-1.025)(1.56,-1.16)
    \psline(1.4,-1.4)(1,-2)
    \psline(2.5,-.5)(2.1,-1.1)
    \psline(1.9,-1.4)(1.8,-1.55)
    \psline(1.7,-1.7)(1.5,-2)
 \psline(2,-2)(2.5,-2.5)
 \psline(2.5,-2)(2.3,-2.2)
 \psline(2.2,-2.3)(2,-2.5)
   \psline(2,-2.5)(2.5,-3)
   \psline(2.5,-2.5)(2.3,-2.7)
   \psline(2.2,-2.8)(2,-3)
  \psline(1,-2)(1,-3)
  \psline(1.5,-2)(1.5,-3)
  \psline(3,1)(3,-3)
  \psline(3.5,1)(3.5,-3)
  \psline(-1,4)(-1,-3)
  \psline(-1.5,4)(-1.5,-3)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,3.5)(1.1,3.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-1.1,-1.4)(-.9,-1.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-1.1,-1.8)(-.9,-2)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,-2.4)(1.1,-2.6)
  \psline[linearc=.25](1,-2.4)(-1.4,-2.4)(-.3,-1)(-.3,1.5)
  \psline[linearc=.35](1,-2.6)(-1.6,-2.6)(-.7,-1)(-.7,1.5)
 \psline(-.7,2)(-.7,1.5) \psline(-.3,2)(-.3,1.5)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](-1.07,-2.7)(-.9,-2.2)
 \psline(-1,-2)(-1,-3)
 \psline[linearc=.25](1,3.7)(-.7,3.7)(-.7,2)
 \psline[linearc=.25](1,3.5)(-.3,3.5)(-.3,2)
\pspolygon[linecolor=white,fillstyle =solid,fillcolor=white](1,-.5)(1.5,-.5)(3.5,2.5)(3,2.5)
 \psline(3.5,2.5)(4,2)
\psline(-.7,1.8)(-.7,1.55) \psline(-.3,1.8)(-.3,1.55)
 \rput(4.6,1.5){14}
 \psline(2,2.5)(3,1) \psline(2.5,2.5)(3.5,1)
 \psline(1,1)(2,-.5) \psline(1.5,1)(2.5,-.5)
 \psline(2,-2)(.5,0)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.4,1.25)(4.1,1.5)
   \psellipse(2.2,1.5)(2.1,.15)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.4,1.5)(.6,1.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,1.5)(1.1,1.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.4,1.5)(1.6,1.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](3.9,1.5)(4.1,1.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.5,1.5)(2.7,1.7)
\psframe(2.9,1.5)(3.2,1.7)
 \psline(-.3,2)(-.3,1) \psline(-.7,2)(-.7,1)
 \psline(.5,2)(.5,1.5) \psline(.5,1.3)(.5,1.1)
 \psline(1,2)(1,1.5) \psline(1,1.3)(1,1.1)
 \psline(1.5,2)(1.5,1.45) \psline(1.5,1.25)(1.5,1.1)
 \psline(2,2.5)(2.7,1.45) \psline(2.5,2.5)(3.2,1.45)
 \psline(4,2)(4,1.5) \psline(4,1.3)(4,1.1)
\pscircle[linestyle=dotted](.4,1.5){.36} \pscircle[linestyle=dotted](4,1.5){.36}
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](0,-2)(4.8,3)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2,3)(3.5,4.1)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.9,-3)(2.9,-2)
  \psdots(2,4)(2.5,4)(3,4)(3.5,4)(2,-3)(2.5,-3)
  \psline(1,4)(5,4) \psline(1,-3)(5,-3)
 \psline(2,-3)(4.5,.2)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.2,-2.75)(2.35,-2.5)
   \psline(2.5,-3)(.5,.2)
 \psline(2,4)(4.5,.8)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.2,3.5)(2.4,3.8)
  \psline(2.5,4)(.5,.8)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.6,.4)(.8,.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](4.2,.4)(4.5,.6)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.93,.2)(1.1,.8)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.4,.2)(1.6,.8)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.9,.2)(3.1,.8)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](3.43,.2)(3.6,.8)
 \psline(1,3)(1,1.75)\psline(1,1.4)(1,-.4)\psline(1,-.8)(1,-2)
  \psline(3,4)(3,2.9)\psline(3,2.55)(3,-1.5)\psline(3,-1.9)(3,-2)
 \psline(3.5,4)(3.5,2.3)\psline(3.5,1.9)(3.5,-.9)\psline(3.5,-1.3)(3.5,-2)
 \psline(1.5,3)(1.5,2.6)\psline(1.5,2.2)(1.5,-1.2)\psline(1.5,-1.6)(1.5,-2)
 \rput(1.7,1.6){23}  \rput(2.8,1.6){23}
 \pscircle[linecolor=white,fillstyle=solid,fillcolor=white](.6,.5){.27}
  \pscircle[linecolor=white,fillstyle=solid,fillcolor=white](4.3,.5){.27}
  \psellipse(2.45,.5)(2.4,.17)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,.2)(1.1,.8)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.4,.2)(1.6,.8)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.9,.2)(3.1,.8)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](3.4,.2)(3.6,.8)
  \psline(1,1)(1,0)\psline(1.5,1)(1.5,0)\psline(3,1)(3,0)\psline(3.5,1)(3.5,0)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.4,.5)(.6,.7)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](4.4,.5)(4.6,.7)
  \psline(.5,.2)(.5,.3) \psline(.5,.5)(.5,.8)
  \psline(4.5,.2)(4.5,.3) \psline(4.5,.56)(4.5,.8)
  \rput(2.2,0){14}
  \psframe[linestyle=dotted](.9,.25)(3.6,.56)
    %           \psgrid
\end{pspicture}
\begin{pspicture}(-2,-4)(8.5,5)
 \psdots(-1.5,4)(-1,4)(1,4)(1.5,4)(2,4)(2.5,4)(3,4)(3.5,4)(5,4)(5.5,4)(7.5,4)(8,4)
        (-1.5,-3)(-1,-3)(1,-3)(1.5,-3)(2,-3)(2.5,-3)(3,-3)(3.5,-3)(5,-3)(5.5,-3)(7.5,-3)(8,-3)
     \psline(.5,0)(.5,2) \psline(.5,2)(3,2.5)
  \psline(1.5,-.5)(4,0) \psline(4,0)(4,2) \psline(4,2)(3.5,2.5)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.9,-.3)(3.1,0)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2,2.2)(2.2,2.5)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.4,2.2)(2.6,2.57)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.9,-.6)(2.1,-.2)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.3,-.4)(2.55,-.2)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,1.8)(1.1,2.5)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.4,1.8)(1.6,2.7)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.9,1.5)(3.1,)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](3.4,-.4)(3.6,.1)
    \psline(1,4)(1,1)
   \psline(1.5,4)(1.5,1)
   \psline(5,4)(5,-3)
   \psline(5.5,4)(5.5,-3)
   \psline(7.5,4)(7.5,-3)
   \psline(8,4)(8,-3)
  \psline(2,4)(3,2.5)
  \psline(2.5,4)(3.5,2.5)
  \psline(2,2.5)(3,1)
  \psline(2.5,2.5)(3.5,1)
   \psline(2,2.5)(2.4,3.1)
   \psline(2.6,3.4)(2.7,3.55)
   \psline(2.85,3.755)(3,4)
    \psline(2.5,2.5)(2.7,2.8)
    \psline(2.85,3.025)(2.95,3.175)
    \psline(3.05,3.325)(3.5,4)
    \psline(3,2.5)(2.8,2.2)
    \psline(2.65,1.975)(2.56,1.84)
    \psline(2.4,1.6)(2,1)
    \psline(3.5,2.5)(3.1,1.9)
    \psline(2.9,1.6)(2.8,1.45)
    \psline(2.7,1.3)(2.5,1)
           \psframe(-1.8,-4)(8.3,-3)
           \psframe(-1.8,4)(8.3,5)
 \rput(-1.5,4.3){14}
 \rput(-1,4.3){14}
 \rput(1,4.3){24}
 \rput(1.5,4.3){24}
 \rput(2,4.3){34}
 \rput(2.5,4.3){34}
 \rput(3,4.3){24}
 \rput(3.5,4.3){24}
 \rput(5,4.3){23}
 \rput(5.5,4.3){23}
 \rput(7.5,4.3){23}
 \rput(8,4.3){23}
                   \rput(6.35,4.3){23's}
 \rput(-1.5,-3.3){14}
 \rput(-1,-3.3){14}
 \rput(1,-3.3){12}
 \rput(1.5,-3.3){12}
 \rput(2,-3.3){13}
 \rput(2.5,-3.3){13}
 \rput(3,-3.3){12}
 \rput(3.5,-3.3){12}
 \rput(5,-3.3){23}
 \rput(5.5,-3.3){23}
 \rput(7.5,-3.3){23}
 \rput(8,-3.3){23}
                   \rput(6.35,-3.3){23's}
  \psdots[dotsize=0.1](6.2,4)(6.5,4)(6.8,4)(6.2,-3)(6.5,-3)(6.8,-3)
                      (6.2,.5)(6.5,.5)(6.8,.5)
     \rput(2.2,4.8){$\tau$}
     \rput(2.2,-3.8){$\tau'$}
   \psline(1,1)(2,-.5)
  \psline(1.5,1)(2.5,-.5)
   \psline(1.5,-.5)(2.5,-2)
   \psline(1,-.5)(1.4,.1)
   \psline(1.6,.4)(1.7,.55)
   \psline(1.85,.755)(2,1)
    \psline(1.5,-.5)(1.7,-.2)
    \psline(1.85,.025)(1.95,.175)
    \psline(2.05,.325)(2.5,1)
    \psline(2,-.5)(1.8,-.8)
    \psline(1.65,-1.025)(1.56,-1.16)
    \psline(1.4,-1.4)(1,-2)
    \psline(2.5,-.5)(2.1,-1.1)
    \psline(1.9,-1.4)(1.8,-1.55)
    \psline(1.7,-1.7)(1.5,-2)
 \psline(2,-2)(2.5,-2.5)
 \psline(2.5,-2)(2.3,-2.2)
 \psline(2.2,-2.3)(2,-2.5)
   \psline(2,-2.5)(2.5,-3)
   \psline(2.5,-2.5)(2.3,-2.7)
   \psline(2.2,-2.8)(2,-3)
  \psline(1,-2)(1,-3)
  \psline(1.5,-2)(1.5,-3)
  \psline(3,1)(3,-3)
  \psline(3.5,1)(3.5,-3)
  \psline(-1,4)(-1,-3)
  \psline(-1.5,4)(-1.5,-3)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,3.5)(1.1,3.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-1.1,-1.4)(-.9,-1.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](-1.1,-1.8)(-.9,-2)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,-2.4)(1.1,-2.6)
  \psline[linearc=.25](1,-2.4)(-1.4,-2.4)(-.3,-1)(-.3,1.5)
  \psline[linearc=.35](1,-2.6)(-1.6,-2.6)(-.7,-1)(-.7,1.5)
 \psline(-.7,2)(-.7,1.5) \psline(-.3,2)(-.3,1.5)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](-1.07,-2.7)(-.9,-2.2)
 \psline(-1,-2)(-1,-3)
 \psline[linearc=.25](1,3.7)(-.7,3.7)(-.7,2)
 \psline[linearc=.25](1,3.5)(-.3,3.5)(-.3,2)
\pspolygon[linecolor=white,fillstyle =solid,fillcolor=white](1,-.5)(1.5,-.5)(3.5,2.5)(3,2.5)
 \psline(3.5,2.5)(4,2)
\psline(-.7,1.8)(-.7,1.55) \psline(-.3,1.8)(-.3,1.55)
 \rput(4.6,1.5){14}
 \psline(2,2.5)(3,1) \psline(2.5,2.5)(3.5,1)
 \psline(1,1)(2,-.5) \psline(1.5,1)(2.5,-.5)
 \psline(2,-2)(.5,0)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.4,1.25)(4.1,1.5)
   \psellipse(2.2,1.5)(2.1,.15)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.4,1.5)(.6,1.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,1.5)(1.1,1.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.4,1.5)(1.6,1.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](3.9,1.5)(4.1,1.7)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.5,1.5)(2.7,1.7)
\psframe(2.9,1.5)(3.2,1.7)
 \psline(-.3,2)(-.3,1) \psline(-.7,2)(-.7,1)
 \psline(.5,2)(.5,1.5) \psline(.5,1.3)(.5,1.1)
 \psline(1,2)(1,1.5) \psline(1,1.3)(1,1.1)
 \psline(1.5,2)(1.5,1.45) \psline(1.5,1.25)(1.5,1.1)
 \psline(2,2.5)(2.7,1.45) \psline(2.5,2.5)(3.2,1.45)
 \psline(4,2)(4,1.5) \psline(4,1.3)(4,1.1)
\pscircle[linestyle=dotted](.4,1.5){.36} \pscircle[linestyle=dotted](4,1.5){.36}
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](0,-2)(4.8,3)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2,3)(3.5,4.1)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.9,-3)(2.9,-2)
  \psdots(2,4)(2.5,4)(3,4)(3.5,4)(2,-3)(2.5,-3)
  \psline(1,4)(5,4) \psline(1,-3)(5,-3)
 \psline(2,-3)(4.5,.2)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.2,-2.75)(2.35,-2.5)
   \psline(2.5,-3)(.5,.2)
 \psline(2,4)(4.5,.8)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.2,3.5)(2.4,3.8)
  \psline(2.5,4)(.5,.8)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.6,.4)(.8,.6)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](4.2,.4)(4.5,.6)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.93,.2)(1.1,.8)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.4,.2)(1.6,.8)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.9,.2)(3.1,.8)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](3.43,.2)(3.6,.8)
 \psline(1,3)(1,1.75)\psline(1,1.4)(1,-.4)\psline(1,-.8)(1,-2)
  \psline(3,4)(3,2.9)\psline(3,2.55)(3,-1.5)\psline(3,-1.9)(3,-2)
 \psline(3.5,4)(3.5,2.3)\psline(3.5,1.9)(3.5,-.9)\psline(3.5,-1.3)(3.5,-2)
 \psline(1.5,3)(1.5,2.6)\psline(1.5,2.2)(1.5,-1.2)\psline(1.5,-1.6)(1.5,-2)
 \rput(1.7,1.6){23}  \rput(2.8,1.6){23}
 \pscircle[linecolor=white,fillstyle=solid,fillcolor=white](.6,.5){.27}
  \pscircle[linecolor=white,fillstyle=solid,fillcolor=white](4.3,.5){.27}
  \psellipse(2.45,.5)(2.4,.17)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,.2)(1.1,.8)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.4,.2)(1.6,.8)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.9,.2)(3.1,.8)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](3.4,.2)(3.6,.8)
  \psline(1,1)(1,0)\psline(1.5,1)(1.5,0)\psline(3,1)(3,0)\psline(3.5,1)(3.5,0)
      \rput(2.2,0){14}
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,.25)(3.6,.56)
  \psellipse(2.45,.5)(2.4,.17)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,.5)(1.1,.8)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.4,.5)(1.6,.8)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.9,.5)(3.1,.8)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](3.4,.5)(3.6,.8)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.4,.5)(.6,.7)
  \psframe[linecolor=white,fillstyle=solid,fillcolor=white](4.4,.5)(4.6,.7)
  \psline(.5,.2)(.5,.3) \psline(.5,.5)(.5,.8)
  \psline(4.5,.2)(4.5,.3) \psline(4.5,.56)(4.5,.8)
  \psline(1,1)(1,.5)\psline(1.5,1)(1.5,.5)\psline(3,1)(3,.5)\psline(3.5,1)(3.5,.5)
    %           \psgrid
\end{pspicture}
\begin{pspicture}(-.5,0)(6,5)
%\psgrid
 \psdots(0,4)(.5,4)(1,4)(1.5,4)(2,4)(2.5,4)(4,4)(4.5,4)
        (0,1)(.5,1)(1,1)(1.5,1)(2,1)(2.5,1)(4,1)(4.5,1)
                \psframe(-.3,0)(4.8,1)
           \psframe(-.3,4)(4.8,5)
\psellipse(1.25,2.5)(.5,.3)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,2.65)(1.1,2.8)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.4,2.65)(1.6,2.8)
\psline(1,4)(1,2.35) \psline(1,2.15)(1,1)
   \psline(1.5,4)(1.5,2.35)\psline(1.5,2.15)(1.5,1)
   \psline(2,4)(2,1)
   \psline(2.5,4)(2.5,1)
   \psline(4,4)(4,1)
   \psline(4.5,4)(4.5,1)
 \psline(0,4)(0,1)
 \psline(0.5,4)(0.5,1)
    \rput(0,4.3){14}
 \rput(0.5,4.3){14}
 \rput(1,4.3){12}
 \rput(1.5,4.3){12}
                  \rput(3.2,4.3){Light shades}
 \rput(0,.7){14}
 \rput(0.5,.7){14}
 \rput(1,.7){24}
 \rput(1.5,.7){24}
                   \rput(3.2,.7){Light shades}
  \psdots[dotsize=0.1](3,4)(3.3,4)(3.6,4)(3,1)(3.3,1)(3.6,1)
                      (3,2.5)(3.3,2.5)(3.6,2.5)
     \rput(2.5,4.8){$\tau$}
     \rput(2.5,.2){$\tau'$}
  \pscircle(5.5,2.5){.5}
  \rput(6.25,2.25){45}
\end{pspicture}
\hspace{3cm}
\begin{pspicture}(-.5,0)(5.2,5)
%\psgrid
 \psdots(0,4)(.5,4)(1,4)(1.5,4)(2,4)(2.5,4)(4,4)(4.5,4)
        (0,1)(.5,1)(1,1)(1.5,1)(2,1)(2.5,1)(4,1)(4.5,1)
                \psframe(-.3,0)(4.8,1)
           \psframe(-.3,4)(4.8,5)
\psellipse(1.25,2.5)(.5,.3)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,2.65)(1.1,2.8)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.4,2.65)(1.6,2.8)
\psline(1,4)(1,2.35) \psline(1,2.15)(1,1)
   \psline(1.5,4)(1.5,2.35)\psline(1.5,2.15)(1.5,1)
   \psline(2,4)(2,1)
   \psline(2.5,4)(2.5,1)
   \psline(4,4)(4,1)
   \psline(4.5,4)(4.5,1)
 \psline(0,4)(0,1)
 \psline(0.5,4)(0.5,1)
    \rput(0,4.3){15}
 \rput(0.5,4.3){15}
 \rput(1,4.3){12}
 \rput(1.5,4.3){12}
                  \rput(3.2,4.3){Light shades}
 \rput(0,.7){14}
 \rput(0.5,.7){14}
 \rput(1,.7){24}
 \rput(1.5,.7){24}
                   \rput(3.2,.7){Light shades}
  \psdots[dotsize=0.1](3,4)(3.3,4)(3.6,4)(3,1)(3.3,1)(3.6,1)
                      (3,2.5)(3.3,2.5)(3.6,2.5)
     \rput(2.5,4.8){$\tau$}
     \rput(2.5,.2){$\tau'$}
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,3.2)(4.6,3.5)
 \psellipse(2.25,3.5)(2.5,.2)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,3.5)(.1,3.75)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.4,3.5)(.6,3.75)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,3.5)(1.1,3.75)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.4,3.5)(1.6,3.75)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.9,3.5)(2.1,3.75)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.4,3.5)(2.6,3.75)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](3.9,3.5)(4.1,3.75)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](4.4,3.5)(4.6,3.75)
  \psline(0,3.9)(0,3.5) \psline(0,3.3)(0,2.9)
  \psline(.5,3.9)(.5,3.49) \psline(.5,3.29)(.5,2.9)
  \psline(1,3.9)(1,3.46) \psline(1,3.27)(1,2.9)
  \psline(1.5,3.9)(1.5,3.46) \psline(1.5,3.1)(1.5,2.9)
  \psline(2,3.9)(2,3.455) \psline(2,3.05)(2,2.9)
  \psline(2.5,3.9)(2.5,3.46) \psline(2.5,3.1)(2.5,2.9)
  \psline(4,3.9)(4,3.49) \psline(4,3.29)(4,2.9)
  \psline(4.5,3.9)(4.5,3.5) \psline(4.5,3.3)(4.5,2.9)
  \rput(5.1,3.5){45}
 \end{pspicture}
\begin{pspicture}(-.5,0)(5.2,5)
%\psgrid
 \psdots(0,4)(.5,4)(1,4)(1.5,4)(2,4)(2.5,4)(4,4)(4.5,4)
        (0,1)(.5,1)(1,1)(1.5,1)(2,1)(2.5,1)(4,1)(4.5,1)
                \psframe(-.3,0)(4.8,1)
           \psframe(-.3,4)(4.8,5)
\psellipse(1.25,2.5)(.5,.3)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,2.65)(1.1,2.8)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.4,2.65)(1.6,2.8)
\psline(1,4)(1,2.35) \psline(1,2.15)(1,1)
   \psline(1.5,4)(1.5,2.35)\psline(1.5,2.15)(1.5,1)
   \psline(2,4)(2,1)
   \psline(2.5,4)(2.5,1)
   \psline(4,4)(4,1)
   \psline(4.5,4)(4.5,1)
 \psline(0,4)(0,1)
 \psline(0.5,4)(0.5,1)
    \rput(0,4.3){15}
 \rput(0.5,4.3){15}
 \rput(1,4.3){12}
 \rput(1.5,4.3){12}
                  \rput(3.2,4.3){Light shades}
 \rput(0,.7){14}
 \rput(0.5,.7){14}
 \rput(1,.7){24}
 \rput(1.5,.7){24}
                   \rput(3.2,.7){Light shades}
  \psdots[dotsize=0.1](3,4)(3.3,4)(3.6,4)(3,1)(3.3,1)(3.6,1)
                      (3,2.5)(3.3,2.5)(3.6,2.5)
     \rput(2.5,4.8){$\tau$}
     \rput(2.5,.2){$\tau'$}
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,3.2)(.8,3.5)
      \psellipse(.25,3.5)(.45,.15)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,3.5)(.1,3.75)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.4,3.5)(.6,3.75)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,3.5)(1.1,3.75)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.4,3.5)(1.6,3.75)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.9,3.5)(2.1,3.75)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.4,3.5)(2.6,3.75)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](3.9,3.5)(4.1,3.75)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](4.4,3.5)(4.6,3.75)
  \psline(0,3.9)(0,3.5) \psline(0,3.3)(0,2.9)
  \psline(.5,3.9)(.5,3.49) \psline(.5,3.29)(.5,2.9)
  \psline(1,3.9)(1,3.46) \psline(1,3.27)(1,2.9)
  \psline(1.5,3.9)(1.5,3.46) \psline(1.5,3.1)(1.5,2.9)
  \psline(2,3.9)(2,3.455) \psline(2,3.05)(2,2.9)
  \psline(2.5,3.9)(2.5,3.46) \psline(2.5,3.1)(2.5,2.9)
  \psline(4,3.9)(4,3.49) \psline(4,3.29)(4,2.9)
  \psline(4.5,3.9)(4.5,3.5) \psline(4.5,3.3)(4.5,2.9)
  \rput(-.4,3.5){45}
 \end{pspicture}
\hspace{3cm}
\begin{pspicture}(-.5,0)(5.2,5)
%\psgrid
 \psdots(0,4)(.5,4)(1,4)(1.5,4)(2,4)(2.5,4)(4,4)(4.5,4)
        (0,1)(.5,1)(1,1)(1.5,1)(2,1)(2.5,1)(4,1)(4.5,1)
                \psframe(-.3,0)(4.8,1)
           \psframe(-.3,4)(4.8,5)
   \psline(2,4)(2,1)
   \psline(2.5,4)(2.5,1)
   \psline(4,4)(4,1)
   \psline(4.5,4)(4.5,1)
 \psline(0,4)(0,1)
 \psline(0.5,4)(0.5,1)
    \rput(0,4.3){45}
 \rput(0.5,4.3){45}
 \rput(1,4.3){12}
 \rput(1.5,4.3){12}
                  \rput(3.2,4.3){Light shades}
 \rput(0,.7){14}
 \rput(0.5,.7){14}
 \rput(1,.7){24}
 \rput(1.5,.7){24}
                   \rput(3.2,.7){Light shades}
  \psdots[dotsize=0.1](3,4)(3.3,4)(3.6,4)(3,1)(3.3,1)(3.6,1)
                      (3,2.5)(3.3,2.5)(3.6,2.5)
     \rput(2.5,4.8){$\tau$}
     \rput(2.5,.2){$\tau'$}
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](-.1,3.5)(.6,1.5)
  \psarc(.25,3.5){.25}{180}{360}
  \psarc(.25,1.5){.25}{0}{180}
     \psellipse(.75,2.5)(1.05,.3)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,2.65)(1.1,2.8)
 \psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.4,2.65)(1.6,2.8)
\psline(1,4)(1,2.35) \psline(1,2.15)(1,1)
   \psline(1.5,4)(1.5,2.4)\psline(1.5,2.15)(1.5,1)
 \rput(-.6,2.5){14}
    \end{pspicture}
\begin{pspicture}(-.5,0)(5,5)
%\psgrid
 \psdots(0,4)(.5,4)(1,4)(1.5,4)(2,4)(2.5,4)(4,4)(4.5,4)
        (0,1)(.5,1)(1,1)(1.5,1)(2,1)(2.5,1)(4,1)(4.5,1)
   \psline(0,4)(0,1)
   \psline(0.5,4)(0.5,1)
   \psline(2,4)(2,1)
   \psline(2.5,4)(2.5,1)
   \psline(4,4)(4,1)
   \psline(4.5,4)(4.5,1)
 \psline(1,4)(1,2.75)
 \psline(1,2.25)(1,1)
 \psline(1.5,4)(1.5,2.75)
 \psline(1.5,2.25)(1.5,1)
  \psline(1,2.75)(1.5,2.25)
  \psline(1.5,2.75)(1.3,2.55)
  \psline(1.2,2.44)(1,2.25)
           \psframe(-.3,0)(4.8,1)
           \psframe(-.3,4)(4.8,5)
    \rput(0,4.3){12}
 \rput(0.5,4.3){12}
 \rput(1,4.3){15}
 \rput(1.5,4.3){15}
 \rput(2,4.3){23}
 \rput(2.5,4.3){23}
 \rput(4,4.3){23}
 \rput(4.5,4.3){23}
                   \rput(3.2,4.3){23's}
 \rput(0,.7){12}
 \rput(0.5,.7){12}
 \rput(1,.7){14}
 \rput(1.5,.7){14}
 \rput(2,.7){23}
 \rput(2.5,.7){23}
 \rput(4,.7){23}
 \rput(4.5,.7){23}
                   \rput(3.2,.7){23's}
  \psdots[dotsize=0.1](3,4)(3.3,4)(3.6,4)(3,1)(3.3,1)(3.6,1)
                      (3,2.5)(3.3,2.5)(3.6,2.5)
     \rput(2.5,4.8){$\tau$}
     \rput(2.5,.2){$\tau'$}
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,2.9)(1.6,3.6)
\psarc(1.25,2.9){.25}{0}{180}
 \psarc(1.25,3.6){.25}{180}{360}
\end{pspicture}
\hspace{2cm}
\begin{pspicture}(-.5,0)(5,5)
%\psgrid
 \psdots(0,4)(.5,4)(1,4)(1.5,4)(2,4)(2.5,4)(4,4)(4.5,4)
        (0,1)(.5,1)(1,1)(1.5,1)(2,1)(2.5,1)(4,1)(4.5,1)
   \psline(0,4)(0,1)
   \psline(0.5,4)(0.5,1)
   \psline(2,4)(2,1)
   \psline(2.5,4)(2.5,1)
   \psline(4,4)(4,1)
   \psline(4.5,4)(4.5,1)
 \psline(1,4)(1,2.75)
 \psline(1,2.25)(1,1)
 \psline(1.5,4)(1.5,2.75)
 \psline(1.5,2.25)(1.5,1)
  \psline(1,2.75)(1.5,2.25)
  \psline(1.5,2.75)(1.3,2.55)
  \psline(1.2,2.44)(1,2.25)
           \psframe(-.3,0)(4.8,1)
           \psframe(-.3,4)(4.8,5)
    \rput(0,4.3){12}
 \rput(0.5,4.3){12}
 \rput(1,4.3){15}
 \rput(1.5,4.3){15}
 \rput(2,4.3){23}
 \rput(2.5,4.3){23}
 \rput(4,4.3){23}
 \rput(4.5,4.3){23}
                   \rput(3.2,4.3){23's}
 \rput(0,.7){12}
 \rput(0.5,.7){12}
 \rput(1,.7){14}
 \rput(1.5,.7){14}
 \rput(2,.7){23}
 \rput(2.5,.7){23}
 \rput(4,.7){23}
 \rput(4.5,.7){23}
                   \rput(3.2,.7){23's}
  \psdots[dotsize=0.1](3,4)(3.3,4)(3.6,4)(3,1)(3.3,1)(3.6,1)
                      (3,2.5)(3.3,2.5)(3.6,2.5)
     \rput(2.5,4.8){$\tau$}
     \rput(2.5,.2){$\tau'$}
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,2.9)(1.6,3.6)
 \psarc(1.25,2.9){.25}{0}{180}
 \psarc(1.25,3.6){.25}{180}{360}
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](.9,1.5)(1.6,2.9)
 \psline(1,1.5)(1,2.9)  \psline(1.5,1.5)(1.5,2.9)
\end{pspicture}
\begin{pspicture}(8,10)
 \psline(4.5,8)(1.5,7)
 \psline(1.5,4)(4.5,3)
 \psline(2,9)(2,7.25)
 \psline(2,7.05)(2,3.95)
 \psline(2,3.7)(2,1.833)
 \psline(3,9)(3,7.6)
 \psline(3,7.4)(3,3.6)
 \psline(3,3.4)(3,1.833)
 \psline(4,9)(4,7.95)
 \psline(4,7.7)(4,3.3)
 \psline(4,3.05)(4,1.833)
 \psline(1,9)(1.9,8.746)
 \psline(2.1,8.68)(2.9,8.45)
 \psline(3.1,8.39)(3.9,8.16)
 \psline(4.1,8.1)(4.5,8)
 \psline(1.5,7)(1.9,6.867)
 \psline(2.1,6.8)(2.9,6.533)
 \psline(3.1,6.467)(3.9,6.2)
 \psline(4.1,6.133)(4.5,6)
 \psline(4.5,6)(5,5.5)
 \psline(5,5.5)(5,1.833)
 \psline(5,9)(5,6.2)
 \psline(5,6.2)(4.75,5.9)
 \psline(4.62,5.744)(4.1,5.12)
 \psline(3.9,4.96)(3.1,4.64)
 \psline(2.9,4.56)(2.1,4.24)
 \psline(1.9,4.16)(1.5,4)
 \psline(4.5,3)(4.1,2.867)
 \psline(3.9,2.8)(3.1,2.533)
 \psline(2.9,2.467)(2.1,2.2)
 \psline(1.9,2.133)(1.5,2)
 \psline(1.5,2)(1,1.833)
 \psdots(0,9)(1,9)(2,9)(3,9)(4,9)(5,9)(6,9)(7.5,9)
        (0,1)(1,1)(2,1)(3,1)(4,1)(5,1)(6,1)(7.5,1)
      \psline(1,1.833)(1,1)
      \psline(2,1.833)(2,1)
      \psline(3,1.833)(3,1)
   \psline(0,9)(0,1)
   \psline(6,9)(6,1)
   \psline(7.5,9)(7.5,1)
     \psline(5,1.833)(4,1)
     \psline(4,1.833)(4.4,1.4998)
     \psline(4.6,1.3332)(5,1)
 \rput(0,9.3){12}
 \rput(6,9.3){23}
 \rput(7.5,9.3){23}
 \rput(1,9.3){12}
 \rput(2,9.3){15}
 \rput(3,9.3){15}
 \rput(4,9.3){23}
 \rput(5,9.3){23}
                 \psdots[dotsize=.1](6.5,9)(6.8,9)(7.1,9)
                 \rput(6.8,9.3){23's}
\rput(0,.7){12}
 \rput(6,.7){23}
 \rput(7.5,.7){23}
 \rput(1,.7){12}
 \rput(2,.7){14}
 \rput(3,.7){14}
 \rput(4,.7){23}
 \rput(5,.7){23}
                 \psdots[dotsize=.1](6.5,1)(6.8,1)(7.1,1)
                 \rput(6.8,.7){23's}
       \psframe(-.3,9)(7.8,10)
       \psframe(-.3,0)(7.8,1)
      \rput(3.5,9.8){$\tau$}
      \rput(3.5,.2){$\tau'$}
                 \psdots[dotsize=.1](6.5,4.5)(6.8,4.5)(7.1,4.5)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.8,5.2)(2.2,5.4)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.8,5.2)(3.2,5.4)
 \psellipse(2.5,5.5)(.7,.3)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](1.9,5.6)(2.1,5.8)
\psframe[linecolor=white,fillstyle=solid,fillcolor=white](2.9,5.6)(3.1,5.8) \psline(2,6)(2,5.4)
\psline(3,6)(3,5.4)
 \rput(1.5,5.5){45}
  %\psgrid
\end{pspicture}
\begin{pspicture}(8,10)
 \psline(4.5,8)(1.5,7)
 \psline(1.5,4)(4.5,3)
 \psline(2,9)(2,8.4)
  \psline(3,9)(3,8.4)
  \psline(4,9)(4,7.95)
 \psline(4,7.7)(4,3.3)
 \psline(4,3.05)(4,1.833)
 \psline(1,9)(1.9,8.746)
 \psline(2.1,8.68)(2.9,8.45)
 \psline(3.1,8.39)(3.9,8.16)
 \psline(4.1,8.1)(4.5,8)
  \psline(4.1,6.133)(4.5,6)
 \psline(4.5,6)(5,5.5)
 \psline(5,5.5)(5,1.833)
 \psline(5,9)(5,6.2)
 \psline(5,6.2)(4.75,5.9)
 \psline(4.62,5.744)(4.1,5.12)
 \psline(4.5,3)(4.1,2.867)
 \psline(1.5,2)(3.9,2.8)
 \psline(1.5,2)(1,1.833)
 \psdots(0,9)(1,9)(2,9)(3,9)(4,9)(5,9)(6,9)(7.5,9)
        (0,1)(1,1)(2,1)(3,1)(4,1)(5,1)(6,1)(7.5,1)
      \psline(1,1.833)(1,1)
      \psline(2,1.4)(2,1)
      \psline(3,1.4)(3,1)
   \psline(0,9)(0,1)
   \psline(6,9)(6,1)
   \psline(7.5,9)(7.5,1)
     \psline(5,1.833)(4,1)
     \psline(4,1.833)(4.4,1.4998)
     \psline(4.6,1.3332)(5,1)
 \rput(0,9.3){12}
 \rput(6,9.3){23}
 \rput(7.5,9.3){23}
 \rput(1,9.3){12}
 \rput(2,9.3){15}
 \rput(3,9.3){15}
 \rput(4,9.3){23}
 \rput(5,9.3){23}
                 \psdots[dotsize=.1](6.5,9)(6.8,9)(7.1,9)
                 \rput(6.8,9.3){23's}
\rput(0,.7){12}
 \rput(6,.7){23}
 \rput(7.5,.7){23}
 \rput(1,.7){12}
 \rput(2,.7){14}
 \rput(3,.7){14}
 \rput(4,.7){23}
 \rput(5,.7){23}
                 \psdots[dotsize=.1](6.5,1)(6.8,1)(7.1,1)
                 \rput(6.8,.7){23's}
       \psframe(-.3,9)(7.8,10)
       \psframe(-.3,0)(7.8,1)
      \rput(3.5,9.8){$\tau$}
      \rput(3.5,.2){$\tau'$}
                 \psdots[dotsize=.1](6.5,4.5)(6.8,4.5)(7.1,4.5)
 \psarc(2.5,8.4){.5}{180}{360}
 \psarc(2.5,1.4){.5}{0}{180}
 \psline(1.5,7)(3.9,6.2)
 \psline(1.5,4)(3.9,4.96)
% \psgrid
\end{pspicture}
\begin{pspicture}(8,10)
  \psline(2,9)(2,8.4)
  \psline(3,9)(3,8.4)
   \psline(1,9)(1,1)
 \psline(5,9)(5,1)
 \psline(4,9)(4,1)
 \psdots(0,9)(1,9)(2,9)(3,9)(4,9)(5,9)(6,9)(7.5,9)
        (0,1)(1,1)(2,1)(3,1)(4,1)(5,1)(6,1)(7.5,1)
         \psline(0,9)(0,1)
   \psline(6,9)(6,1)
   \psline(7.5,9)(7.5,1)
      \rput(0,9.3){12}
 \rput(6,9.3){23}
 \rput(7.5,9.3){23}
 \rput(1,9.3){12}
 \rput(2,9.3){15}
 \rput(3,9.3){15}
 \rput(4,9.3){23}
 \rput(5,9.3){23}
                 \psdots[dotsize=.1](6.5,9)(6.8,9)(7.1,9)
                 \rput(6.8,9.3){23's}
\rput(0,.7){12}
 \rput(6,.7){23}
 \rput(7.5,.7){23}
 \rput(1,.7){12}
 \rput(2,.7){14}
 \rput(3,.7){14}
 \rput(4,.7){23}
 \rput(5,.7){23}
                 \psdots[dotsize=.1](6.5,1)(6.8,1)(7.1,1)
                 \rput(6.8,.7){23's}
       \psframe(-.3,9)(7.8,10)
       \psframe(-.3,0)(7.8,1)
      \rput(3.5,9.8){$\tau$}
      \rput(3.5,.2){$\tau'$}
                 \psdots[dotsize=.1](6.5,4.5)(6.8,4.5)(7.1,4.5)
 \psarc(2.5,8.4){.5}{180}{360}
 \psarc(2.5,1.4){.5}{0}{180}
 \psline(2,1.4)(2,1)
 \psline(3,1.4)(3,1)
 %\psgrid
\end{pspicture}
